On the piecewise quasipolynomiality of double tropical Welschinger invariants

Ardila and Brugall\'e conjectured that double tropical Welschinger invariants of Hirzebruch surfaces are piecewise quasipolynomial. In this work, we prove the conjecture holds in full generality, i.e. for toric surfaces corresponding to h-transverse polygons. Furthermore, we define new combinatorial Welschinger-type numbers for h-transverse polygons and show that they are likewise piecewise quasipolynomial.

==> (inline-0) <==
\begin{tikzpicture}[x=0.65pt,y=0.65pt,yscale=-0.75,xscale=0.75]
    %uncomment if require: \path (0,496); %set diagram left start at 0, and has height of 496

        %Shape: Ellipse [id:dp15128272997608005] 
        \draw   (242.94,252.45) .. controls (242.94,248.64) and (246.09,245.55) .. (249.97,245.55) .. controls (253.85,245.55) and (257,248.64) .. (257,252.45) .. controls (257,256.27) and (253.85,259.36) .. (249.97,259.36) .. controls (246.09,259.36) and (242.94,256.27) .. (242.94,252.45) -- cycle ;
        %Shape: Ellipse [id:dp8919203129815113] 
        \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (63.9,252.45) .. controls (63.9,248.64) and (67.04,245.55) .. (70.93,245.55) .. controls (74.81,245.55) and (77.95,248.64) .. (77.95,252.45) .. controls (77.95,256.27) and (74.81,259.36) .. (70.93,259.36) .. controls (67.04,259.36) and (63.9,256.27) .. (63.9,252.45) -- cycle ;
        %Shape: Ellipse [id:dp7445911748572129] 
        \draw   (109.77,251.73) .. controls (109.77,247.91) and (112.91,244.82) .. (116.8,244.82) .. controls (120.68,244.82) and (123.83,247.91) .. (123.83,251.73) .. controls (123.83,255.54) and (120.68,258.64) .. (116.8,258.64) .. controls (112.91,258.64) and (109.77,255.54) .. (109.77,251.73) -- cycle ;
        %Shape: Ellipse [id:dp9129778982344547] 
        \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (157.12,253.18) .. controls (157.12,249.37) and (160.27,246.27) .. (164.15,246.27) .. controls (168.03,246.27) and (171.18,249.37) .. (171.18,253.18) .. controls (171.18,257) and (168.03,260.09) .. (164.15,260.09) .. controls (160.27,260.09) and (157.12,257) .. (157.12,253.18) -- cycle ;
        %Shape: Ellipse [id:dp08645287203490215] 
        \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (200.03,253.18) .. controls (200.03,249.37) and (203.18,246.27) .. (207.06,246.27) .. controls (210.94,246.27) and (214.09,249.37) .. (214.09,253.18) .. controls (214.09,257) and (210.94,260.09) .. (207.06,260.09) .. controls (203.18,260.09) and (200.03,257) .. (200.03,253.18) -- cycle ;
        %Straight Lines [id:da8424302526706277] 
        \draw  [dash pattern={on 4.5pt off 4.5pt}]  (46.83,225) -- (46.83,280.27) ;
        %Straight Lines [id:da8902862232096737] 
        \draw  [dash pattern={on 4.5pt off 4.5pt}]  (230.11,223.73) -- (230.11,279) ;
        %Curve Lines [id:da4571699208049903] 
        \draw    (77.95,252.45) .. controls (88.13,224.45) and (148.8,221.55) .. (157.12,253.18) ;
        %Curve Lines [id:da20613403718314005] 
        \draw    (77.95,252.45) .. controls (89.61,282.64) and (154.71,279.73) .. (157.12,253.18) ;
        %Straight Lines [id:da4327206830690602] 
        \draw    (77.95,252.45) -- (109.77,251.73) ;
        %Straight Lines [id:da0668125502297029] 
        \draw    (171.18,253.18) -- (200.03,253.18) ;
        %Curve Lines [id:da3602171111477289] 
        \draw    (171.18,253.18) .. controls (190.23,221.55) and (230.18,221.55) .. (242.94,252.45) ;
        %Shape: Ellipse [id:dp9915814972850859] 
        \draw   (517.94,252.45) .. controls (517.94,248.64) and (521.09,245.55) .. (524.97,245.55) .. controls (528.85,245.55) and (532,248.64) .. (532,252.45) .. controls (532,256.27) and (528.85,259.36) .. (524.97,259.36) .. controls (521.09,259.36) and (517.94,256.27) .. (517.94,252.45) -- cycle ;
        %Shape: Ellipse [id:dp40340246285189996] 
        \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (338.9,252.45) .. controls (338.9,248.64) and (342.04,245.55) .. (345.93,245.55) .. controls (349.81,245.55) and (352.95,248.64) .. (352.95,252.45) .. controls (352.95,256.27) and (349.81,259.36) .. (345.93,259.36) .. controls (342.04,259.36) and (338.9,256.27) .. (338.9,252.45) -- cycle ;
        %Shape: Ellipse [id:dp5589158635275153] 
        \draw   (384.77,251.73) .. controls (384.77,247.91) and (387.91,244.82) .. (391.8,244.82) .. controls (395.68,244.82) and (398.83,247.91) .. (398.83,251.73) .. controls (398.83,255.54) and (395.68,258.64) .. (391.8,258.64) .. controls (387.91,258.64) and (384.77,255.54) .. (384.77,251.73) -- cycle ;
        %Shape: Ellipse [id:dp2005441016641628] 
        \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (432.12,253.18) .. controls (432.12,249.37) and (435.27,246.27) .. (439.15,246.27) .. controls (443.03,246.27) and (446.18,249.37) .. (446.18,253.18) .. controls (446.18,257) and (443.03,260.09) .. (439.15,260.09) .. controls (435.27,260.09) and (432.12,257) .. (432.12,253.18) -- cycle ;
        %Shape: Ellipse [id:dp8199084315676644] 
        \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (475.03,253.18) .. controls (475.03,249.37) and (478.18,246.27) .. (482.06,246.27) .. controls (485.94,246.27) and (489.09,249.37) .. (489.09,253.18) .. controls (489.09,257) and (485.94,260.09) .. (482.06,260.09) .. controls (478.18,260.09) and (475.03,257) .. (475.03,253.18) -- cycle ;
        %Straight Lines [id:da8942271500695543] 
        \draw  [dash pattern={on 4.5pt off 4.5pt}]  (321.83,225) -- (321.83,280.27) ;
        %Straight Lines [id:da8223794584900591] 
        \draw  [dash pattern={on 4.5pt off 4.5pt}]  (505.11,223.73) -- (505.11,279) ;
        %Curve Lines [id:da5342392617178272] 
        \draw    (352.95,252.45) .. controls (363.13,224.45) and (423.8,221.55) .. (432.12,253.18) ;
        %Curve Lines [id:da7402809745539293] 
        \draw    (352.95,252.45) .. controls (364.61,282.64) and (429.71,279.73) .. (432.12,253.18) ;
        %Straight Lines [id:da682288600092811] 
        \draw    (352.95,252.45) -- (384.77,251.73) ;
        %Straight Lines [id:da5664916644689857] 
        \draw    (446.18,253.18) -- (475.03,253.18) ;
        %Curve Lines [id:da9291209962487869] 
        \draw    (446.18,253.18) .. controls (465.23,221.55) and (505.18,221.55) .. (517.94,252.45) ;
        %Shape: Ellipse [id:dp13420484331419047] 
        \draw   (767.94,251.45) .. controls (767.94,247.64) and (771.09,244.55) .. (774.97,244.55) .. controls (778.85,244.55) and (782,247.64) .. (782,251.45) .. controls (782,255.27) and (778.85,258.36) .. (774.97,258.36) .. controls (771.09,258.36) and (767.94,255.27) .. (767.94,251.45) -- cycle ;
        %Shape: Ellipse [id:dp2100264313340917] 
        \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (588.9,251.45) .. controls (588.9,247.64) and (592.04,244.55) .. (595.93,244.55) .. controls (599.81,244.55) and (602.95,247.64) .. (602.95,251.45) .. controls (602.95,255.27) and (599.81,258.36) .. (595.93,258.36) .. controls (592.04,258.36) and (588.9,255.27) .. (588.9,251.45) -- cycle ;
        %Shape: Ellipse [id:dp24768318653392618] 
        \draw   (634.77,250.73) .. controls (634.77,246.91) and (637.91,243.82) .. (641.8,243.82) .. controls (645.68,243.82) and (648.83,246.91) .. (648.83,250.73) .. controls (648.83,254.54) and (645.68,257.64) .. (641.8,257.64) .. controls (637.91,257.64) and (634.77,254.54) .. (634.77,250.73) -- cycle ;
        %Shape: Ellipse [id:dp9000219017246999] 
        \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (682.12,252.18) .. controls (682.12,248.37) and (685.27,245.27) .. (689.15,245.27) .. controls (693.03,245.27) and (696.18,248.37) .. (696.18,252.18) .. controls (696.18,256) and (693.03,259.09) .. (689.15,259.09) .. controls (685.27,259.09) and (682.12,256) .. (682.12,252.18) -- cycle ;
        %Shape: Ellipse [id:dp6623802709479195] 
        \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (725.03,252.18) .. controls (725.03,248.37) and (728.18,245.27) .. (732.06,245.27) .. controls (735.94,245.27) and (739.09,248.37) .. (739.09,252.18) .. controls (739.09,256) and (735.94,259.09) .. (732.06,259.09) .. controls (728.18,259.09) and (725.03,256) .. (725.03,252.18) -- cycle ;
        %Straight Lines [id:da9156009729829409] 
        \draw  [dash pattern={on 4.5pt off 4.5pt}]  (571.83,224) -- (571.83,279.27) ;
        %Straight Lines [id:da2327309215351263] 
        \draw  [dash pattern={on 4.5pt off 4.5pt}]  (755.11,222.73) -- (755.11,278) ;
        %Curve Lines [id:da2954933169922389] 
        \draw    (602.95,251.45) .. controls (613.13,223.45) and (673.8,220.55) .. (682.12,252.18) ;
        %Curve Lines [id:da08336524916813215] 
        \draw    (602.95,251.45) .. controls (614.61,281.64) and (679.71,278.73) .. (682.12,252.18) ;
        %Straight Lines [id:da1584140614138677] 
        \draw    (602.95,251.45) -- (634.77,250.73) ;
        %Straight Lines [id:da9325055868285929] 
        \draw    (696.18,252.18) -- (725.03,252.18) ;
        %Curve Lines [id:da9302442260402743] 
        \draw    (696.18,252.18) .. controls (715.23,220.55) and (755.18,220.55) .. (767.94,251.45) ;
        %Shape: Ellipse [id:dp8044510224944239] 
        \draw   (242.94,344.45) .. controls (242.94,340.64) and (246.09,337.55) .. (249.97,337.55) .. controls (253.85,337.55) and (257,340.64) .. (257,344.45) .. controls (257,348.27) and (253.85,351.36) .. (249.97,351.36) .. controls (246.09,351.36) and (242.94,348.27) .. (242.94,344.45) -- cycle ;
        %Shape: Ellipse [id:dp734856747582694] 
        \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (63.9,344.45) .. controls (63.9,340.64) and (67.04,337.55) .. (70.93,337.55) .. controls (74.81,337.55) and (77.95,340.64) .. (77.95,344.45) .. controls (77.95,348.27) and (74.81,351.36) .. (70.93,351.36) .. controls (67.04,351.36) and (63.9,348.27) .. (63.9,344.45) -- cycle ;
        %Shape: Ellipse [id:dp6186151428603776] 
        \draw   (109.77,343.73) .. controls (109.77,339.91) and (112.91,336.82) .. (116.8,336.82) .. controls (120.68,336.82) and (123.83,339.91) .. (123.83,343.73) .. controls (123.83,347.54) and (120.68,350.64) .. (116.8,350.64) .. controls (112.91,350.64) and (109.77,347.54) .. (109.77,343.73) -- cycle ;
        %Shape: Ellipse [id:dp7924289594494909] 
        \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (157.12,345.18) .. controls (157.12,341.37) and (160.27,338.27) .. (164.15,338.27) .. controls (168.03,338.27) and (171.18,341.37) .. (171.18,345.18) .. controls (171.18,349) and (168.03,352.09) .. (164.15,352.09) .. controls (160.27,352.09) and (157.12,349) .. (157.12,345.18) -- cycle ;
        %Shape: Ellipse [id:dp3362770092635008] 
        \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (200.03,345.18) .. controls (200.03,341.37) and (203.18,338.27) .. (207.06,338.27) .. controls (210.94,338.27) and (214.09,341.37) .. (214.09,345.18) .. controls (214.09,349) and (210.94,352.09) .. (207.06,352.09) .. controls (203.18,352.09) and (200.03,349) .. (200.03,345.18) -- cycle ;
        %Straight Lines [id:da3628173769303099] 
        \draw  [dash pattern={on 4.5pt off 4.5pt}]  (46.83,317) -- (46.83,372.27) ;
        %Straight Lines [id:da9885430298290531] 
        \draw  [dash pattern={on 4.5pt off 4.5pt}]  (230.11,315.73) -- (230.11,371) ;
        %Curve Lines [id:da05936928780691597] 
        \draw    (77.95,344.45) .. controls (88.13,316.45) and (148.8,313.55) .. (157.12,345.18) ;
        %Curve Lines [id:da39845235093426745] 
        \draw    (77.95,344.45) .. controls (89.61,374.64) and (154.71,371.73) .. (157.12,345.18) ;
        %Straight Lines [id:da586894392524606] 
        \draw    (77.95,344.45) -- (109.77,343.73) ;
        %Straight Lines [id:da5053524306876088] 
        \draw    (171.18,345.18) -- (200.03,345.18) ;
        %Curve Lines [id:da17118611778030124] 
        \draw    (171.18,345.18) .. controls (190.23,313.55) and (230.18,313.55) .. (242.94,344.45) ;
        %Shape: Ellipse [id:dp4602236595774116] 
        \draw   (517.94,344.45) .. controls (517.94,340.64) and (521.09,337.55) .. (524.97,337.55) .. controls (528.85,337.55) and (532,340.64) .. (532,344.45) .. controls (532,348.27) and (528.85,351.36) .. (524.97,351.36) .. controls (521.09,351.36) and (517.94,348.27) .. (517.94,344.45) -- cycle ;
        %Shape: Ellipse [id:dp43386926551793237] 
        \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (338.9,344.45) .. controls (338.9,340.64) and (342.04,337.55) .. (345.93,337.55) .. controls (349.81,337.55) and (352.95,340.64) .. (352.95,344.45) .. controls (352.95,348.27) and (349.81,351.36) .. (345.93,351.36) .. controls (342.04,351.36) and (338.9,348.27) .. (338.9,344.45) -- cycle ;
        %Shape: Ellipse [id:dp12170303142348382] 
        \draw   (384.77,343.73) .. controls (384.77,339.91) and (387.91,336.82) .. (391.8,336.82) .. controls (395.68,336.82) and (398.83,339.91) .. (398.83,343.73) .. controls (398.83,347.54) and (395.68,350.64) .. (391.8,350.64) .. controls (387.91,350.64) and (384.77,347.54) .. (384.77,343.73) -- cycle ;
        %Shape: Ellipse [id:dp22315493649050844] 
        \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (432.12,345.18) .. controls (432.12,341.37) and (435.27,338.27) .. (439.15,338.27) .. controls (443.03,338.27) and (446.18,341.37) .. (446.18,345.18) .. controls (446.18,349) and (443.03,352.09) .. (439.15,352.09) .. controls (435.27,352.09) and (432.12,349) .. (432.12,345.18) -- cycle ;
        %Shape: Ellipse [id:dp6270455748333219] 
        \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (475.03,345.18) .. controls (475.03,341.37) and (478.18,338.27) .. (482.06,338.27) .. controls (485.94,338.27) and (489.09,341.37) .. (489.09,345.18) .. controls (489.09,349) and (485.94,352.09) .. (482.06,352.09) .. controls (478.18,352.09) and (475.03,349) .. (475.03,345.18) -- cycle ;
        %Straight Lines [id:da4193019806147227] 
        \draw  [dash pattern={on 4.5pt off 4.5pt}]  (321.83,317) -- (321.83,372.27) ;
        %Straight Lines [id:da8799852331130985] 
        \draw  [dash pattern={on 4.5pt off 4.5pt}]  (505.11,315.73) -- (505.11,371) ;
        %Curve Lines [id:da25429794706001785] 
        \draw    (352.95,344.45) .. controls (363.13,316.45) and (423.8,313.55) .. (432.12,345.18) ;
        %Curve Lines [id:da31370567533359484] 
        \draw    (352.95,344.45) .. controls (364.61,374.64) and (429.71,371.73) .. (432.12,345.18) ;
        %Straight Lines [id:da8783223561751694] 
        \draw    (352.95,344.45) -- (384.77,343.73) ;
        %Straight Lines [id:da6359537925368267] 
        \draw    (446.18,345.18) -- (475.03,345.18) ;
        %Curve Lines [id:da7919256131570475] 
        \draw    (446.18,345.18) .. controls (465.23,313.55) and (505.18,313.55) .. (517.94,344.45) ;
        %Shape: Ellipse [id:dp6074054180801542] 
        \draw   (767.94,343.45) .. controls (767.94,339.64) and (771.09,336.55) .. (774.97,336.55) .. controls (778.85,336.55) and (782,339.64) .. (782,343.45) .. controls (782,347.27) and (778.85,350.36) .. (774.97,350.36) .. controls (771.09,350.36) and (767.94,347.27) .. (767.94,343.45) -- cycle ;
        %Shape: Ellipse [id:dp0199578203584323] 
        \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (588.9,343.45) .. controls (588.9,339.64) and (592.04,336.55) .. (595.93,336.55) .. controls (599.81,336.55) and (602.95,339.64) .. (602.95,343.45) .. controls (602.95,347.27) and (599.81,350.36) .. (595.93,350.36) .. controls (592.04,350.36) and (588.9,347.27) .. (588.9,343.45) -- cycle ;
        %Shape: Ellipse [id:dp26167724868008524] 
        \draw   (634.77,342.73) .. controls (634.77,338.91) and (637.91,335.82) .. (641.8,335.82) .. controls (645.68,335.82) and (648.83,338.91) .. (648.83,342.73) .. controls (648.83,346.54) and (645.68,349.64) .. (641.8,349.64) .. controls (637.91,349.64) and (634.77,346.54) .. (634.77,342.73) -- cycle ;
        %Shape: Ellipse [id:dp5213932705166219] 
        \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (682.12,344.18) .. controls (682.12,340.37) and (685.27,337.27) .. (689.15,337.27) .. controls (693.03,337.27) and (696.18,340.37) .. (696.18,344.18) .. controls (696.18,348) and (693.03,351.09) .. (689.15,351.09) .. controls (685.27,351.09) and (682.12,348) .. (682.12,344.18) -- cycle ;
        %Shape: Ellipse [id:dp819863568245125] 
        \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (725.03,344.18) .. controls (725.03,340.37) and (728.18,337.27) .. (732.06,337.27) .. controls (735.94,337.27) and (739.09,340.37) .. (739.09,344.18) .. controls (739.09,348) and (735.94,351.09) .. (732.06,351.09) .. controls (728.18,351.09) and (725.03,348) .. (725.03,344.18) -- cycle ;
        %Straight Lines [id:da524806955249051] 
        \draw  [dash pattern={on 4.5pt off 4.5pt}]  (571.83,316) -- (571.83,371.27) ;
        %Straight Lines [id:da9981514998905477] 
        \draw  [dash pattern={on 4.5pt off 4.5pt}]  (755.11,314.73) -- (755.11,370) ;
        %Curve Lines [id:da7508749635418278] 
        \draw    (602.95,343.45) .. controls (613.13,315.45) and (673.8,312.55) .. (682.12,344.18) ;
        %Curve Lines [id:da09799756419998218] 
        \draw    (602.95,343.45) .. controls (614.61,373.64) and (679.71,370.73) .. (682.12,344.18) ;
        %Straight Lines [id:da041819483324148754] 
        \draw    (602.95,343.45) -- (634.77,342.73) ;
        %Straight Lines [id:da4373662201115682] 
        \draw    (696.18,344.18) -- (725.03,344.18) ;
        %Curve Lines [id:da8388423565738267] 
        \draw    (696.18,344.18) .. controls (715.23,312.55) and (755.18,312.55) .. (767.94,343.45) ;

        % Text Node
        \draw (64,245) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{\text{x}}$};
        % Text Node
        \draw (93,228) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{\text{x}}$};
        % Text Node
        \draw (127,268) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{\text{x}}$};
        % Text Node
        \draw (183,245) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{\text{x}}$};
        % Text Node
        \draw (243,245) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{\text{x}}$};
        % Text Node
        \draw (93,245) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{\text{x}}$};
        % Text Node
        \draw (158,245) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{\text{x}}$};
        % Text Node
        \draw (64,260) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{1}$};
        % Text Node
        \draw (90,203) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{2}$};
        % Text Node
        \draw (132,274) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{3}$};
        % Text Node
        \draw (101,250) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{4}$};
        % Text Node
        \draw (157,226) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\textcolor[rgb]{0.82,0.01,0.11}{5}$};
        % Text Node
        \draw (182,259) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{6}$};
        % Text Node
        \draw (241,260) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{7}$};
        % Text Node
        \draw (339,245) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{\text{x}}$};
        % Text Node
        \draw (368,228) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{\text{x}}$};
        % Text Node
        \draw (402,268) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{\text{x}}$};
        % Text Node
        \draw (458,245) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{\text{x}}$};
        % Text Node
        \draw (518,245) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{\text{x}}$};
        % Text Node
        \draw (368,245) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{\text{x}}$};
        % Text Node
        \draw (433,245) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{\text{x}}$};
        % Text Node
        \draw (339,260) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{1}$};
        % Text Node
        \draw (365,203) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{2}$};
        % Text Node
        \draw (375,249) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{3}$};
        % Text Node
        \draw (402,272) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{4}$};
        % Text Node
        \draw (432,226) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\textcolor[rgb]{0.82,0.01,0.11}{5}$};
        % Text Node
        \draw (457,259) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{6}$};
        % Text Node
        \draw (516,260) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{7}$};
        % Text Node
        \draw (589,245) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{\text{x}}$};
        % Text Node
        \draw (618,228) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{\text{x}}$};
        % Text Node
        \draw (652,268) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{\text{x}}$};
        % Text Node
        \draw (708,245) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{\text{x}}$};
        % Text Node
        \draw (768,245) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{\text{x}}$};
        % Text Node
        \draw (618,245) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{\text{x}}$};
        % Text Node
        \draw (683,245) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{\text{x}}$};
        % Text Node
        \draw (589,259) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{1}$};
        % Text Node
        \draw (626,249) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{2}$};
        % Text Node
        \draw (615,208) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{3}$};
        % Text Node
        \draw (652,271) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{4}$};
        % Text Node
        \draw (682,225) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\textcolor[rgb]{0.82,0.01,0.11}{5}$};
        % Text Node
        \draw (707,258) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{6}$};
        % Text Node
        \draw (766,259) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{7}$};
        % Text Node
        \draw (64,337) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{\text{x}}$};
        % Text Node
        \draw (93,320) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{\text{x}}$};
        % Text Node
        \draw (127,358) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{\text{x}}$};
        % Text Node
        \draw (183,337) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{\text{x}}$};
        % Text Node
        \draw (243,337) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{\text{x}}$};
        % Text Node
        \draw (93,337) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{\text{x}}$};
        % Text Node
        \draw (158,337) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{\text{x}}$};
        % Text Node
        \draw (64,352) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{1}$};
        % Text Node
        \draw (124,365) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{2}$};
        % Text Node
        \draw (84,301) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{3}$};
        % Text Node
        \draw (101,342) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{4}$};
        % Text Node
        \draw (157,318) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\textcolor[rgb]{0.82,0.01,0.11}{5}$};
        % Text Node
        \draw (182,351) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{6}$};
        % Text Node
        \draw (241,352) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{7}$};
        % Text Node
        \draw (339,337) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{\text{x}}$};
        % Text Node
        \draw (368,320) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{\text{x}}$};
        % Text Node
        \draw (402,358) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{\text{x}}$};
        % Text Node
        \draw (458,337) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{\text{x}}$};
        % Text Node
        \draw (518,337) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{\text{x}}$};
        % Text Node
        \draw (368,337) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{\text{x}}$};
        % Text Node
        \draw (433,337) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{\text{x}}$};
        % Text Node
        \draw (339,352) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{1}$};
        % Text Node
        \draw (402,368) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{2}$};
        % Text Node
        \draw (375,341) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{3}$};
        % Text Node
        \draw (361,300) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{4}$};
        % Text Node
        \draw (432,318) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\textcolor[rgb]{0.82,0.01,0.11}{5}$};
        % Text Node
        \draw (457,351) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{6}$};
        % Text Node
        \draw (516,352) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{7}$};
        % Text Node
        \draw (589,337) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{\text{x}}$};
        % Text Node
        \draw (618,320) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{\text{x}}$};
        % Text Node
        \draw (652,358) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{\text{x}}$};
        % Text Node
        \draw (708,337) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{\text{x}}$};
        % Text Node
        \draw (768,337) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{\text{x}}$};
        % Text Node
        \draw (618,337) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{\text{x}}$};
        % Text Node
        \draw (683,337) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{\text{x}}$};
        % Text Node
        \draw (589,351) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{1}$};
        % Text Node
        \draw (626,341) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{2}$};
        % Text Node
        \draw (652,367) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{3}$};
        % Text Node
        \draw (607,299) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{4}$};
        % Text Node
        \draw (682,317) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\textcolor[rgb]{0.82,0.01,0.11}{5}$};
        % Text Node
        \draw (707,350) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{6}$};
        % Text Node
        \draw (766,351) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{7}$};

    \end{tikzpicture}
\begin{tabular}{|p{0.02\textwidth}|p{0.29\textwidth}|p{0.29\textwidth}|p{0.29\textwidth}|}
        \hline 
        &\begin{center}
            $\displaystyle 1$
        \end{center}
        &\begin{center}
            $\displaystyle 2$
        \end{center}
        &\begin{center}
            $\displaystyle 3$
        \end{center}
        \\
        \hline 
        A & 
        
        \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
        
        \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.95,xscale=0.95]
        %uncomment if require: \path (0,46); %set diagram left start at 0, and has height of 46

            %Shape: Circle [id:dp9043513397031762] 
            \draw   (157.5,23.75) .. controls (157.5,21.13) and (159.63,19) .. (162.25,19) .. controls (164.87,19) and (167,21.13) .. (167,23.75) .. controls (167,26.37) and (164.87,28.5) .. (162.25,28.5) .. controls (159.63,28.5) and (157.5,26.37) .. (157.5,23.75) -- cycle ;
            %Shape: Circle [id:dp9691550906695402] 
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (37.5,23.75) .. controls (37.5,21.13) and (39.63,19) .. (42.25,19) .. controls (44.87,19) and (47,21.13) .. (47,23.75) .. controls (47,26.37) and (44.87,28.5) .. (42.25,28.5) .. controls (39.63,28.5) and (37.5,26.37) .. (37.5,23.75) -- cycle ;
            %Shape: Circle [id:dp45831482615367247] 
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (68.5,23.25) .. controls (68.5,20.63) and (70.63,18.5) .. (73.25,18.5) .. controls (75.87,18.5) and (78,20.63) .. (78,23.25) .. controls (78,25.87) and (75.87,28) .. (73.25,28) .. controls (70.63,28) and (68.5,25.87) .. (68.5,23.25) -- cycle ;
            %Shape: Circle [id:dp0817094564631381] 
            \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (99.5,22.75) .. controls (99.5,20.13) and (101.63,18) .. (104.25,18) .. controls (106.87,18) and (109,20.13) .. (109,22.75) .. controls (109,25.37) and (106.87,27.5) .. (104.25,27.5) .. controls (101.63,27.5) and (99.5,25.37) .. (99.5,22.75) -- cycle ;
            %Shape: Circle [id:dp1341002303718406] 
            \draw   (129.5,22.25) .. controls (129.5,19.63) and (131.63,17.5) .. (134.25,17.5) .. controls (136.87,17.5) and (139,19.63) .. (139,22.25) .. controls (139,24.87) and (136.87,27) .. (134.25,27) .. controls (131.63,27) and (129.5,24.87) .. (129.5,22.25) -- cycle ;
            %Straight Lines [id:da192504648107238] 
            \draw  [dash pattern={on 4.5pt off 4.5pt}]  (15.83,3.5) -- (15.83,41.5) ;
            %Straight Lines [id:da2855437221204917] 
            \draw  [dash pattern={on 4.5pt off 4.5pt}]  (149.83,4) -- (149.83,42) ;
            %Curve Lines [id:da017817913003586372] 
            \draw    (78,23.25) .. controls (92.88,44.5) and (150.88,43.5) .. (157.5,23.75) ;
            %Straight Lines [id:da4972346065845903] 
            \draw    (47,23.75) -- (68.5,23.25) ;
            %Curve Lines [id:da7724649108870618] 
            \draw    (78,23.25) .. controls (84.88,-3.5) and (121.81,-7) .. (129.5,22.25) ;
            %Curve Lines [id:da9353704177598698] 
            \draw    (47,23.75) .. controls (48.88,41.5) and (67.88,40.5) .. (68.5,23.25) ;
            %Straight Lines [id:da05511998475476376] 
            \draw    (78,23.25) -- (99.5,22.75) ;

        \end{tikzpicture}
        & 

        \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
        
        \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.95,xscale=0.95]
        %uncomment if require: \path (0,46); %set diagram left start at 0, and has height of 46

            %Shape: Circle [id:dp33412185337733713] 
            \draw   (155.5,23.75) .. controls (155.5,21.13) and (157.63,19) .. (160.25,19) .. controls (162.87,19) and (165,21.13) .. (165,23.75) .. controls (165,26.37) and (162.87,28.5) .. (160.25,28.5) .. controls (157.63,28.5) and (155.5,26.37) .. (155.5,23.75) -- cycle ;
            %Shape: Circle [id:dp8093685726338056] 
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (35.5,23.75) .. controls (35.5,21.13) and (37.63,19) .. (40.25,19) .. controls (42.87,19) and (45,21.13) .. (45,23.75) .. controls (45,26.37) and (42.87,28.5) .. (40.25,28.5) .. controls (37.63,28.5) and (35.5,26.37) .. (35.5,23.75) -- cycle ;
            %Shape: Circle [id:dp44460963244346907] 
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (66.5,23.25) .. controls (66.5,20.63) and (68.63,18.5) .. (71.25,18.5) .. controls (73.87,18.5) and (76,20.63) .. (76,23.25) .. controls (76,25.87) and (73.87,28) .. (71.25,28) .. controls (68.63,28) and (66.5,25.87) .. (66.5,23.25) -- cycle ;
            %Shape: Circle [id:dp5614775649147071] 
            \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (97.5,22.75) .. controls (97.5,20.13) and (99.63,18) .. (102.25,18) .. controls (104.87,18) and (107,20.13) .. (107,22.75) .. controls (107,25.37) and (104.87,27.5) .. (102.25,27.5) .. controls (99.63,27.5) and (97.5,25.37) .. (97.5,22.75) -- cycle ;
            %Shape: Circle [id:dp1192049835396558] 
            \draw   (127.5,24.25) .. controls (127.5,21.63) and (129.63,19.5) .. (132.25,19.5) .. controls (134.87,19.5) and (137,21.63) .. (137,24.25) .. controls (137,26.87) and (134.87,29) .. (132.25,29) .. controls (129.63,29) and (127.5,26.87) .. (127.5,24.25) -- cycle ;
            %Straight Lines [id:da07288509773224117] 
            \draw  [dash pattern={on 4.5pt off 4.5pt}]  (13.83,3.5) -- (13.83,41.5) ;
            %Straight Lines [id:da8453302179898933] 
            \draw  [dash pattern={on 4.5pt off 4.5pt}]  (147.83,4) -- (147.83,42) ;
            %Curve Lines [id:da6722718956106148] 
            \draw    (76,23.25) .. controls (84.56,44.5) and (157.56,43.5) .. (155.5,23.75) ;
            %Straight Lines [id:da8572767595974978] 
            \draw    (45,23.75) -- (66.5,23.25) ;
            %Curve Lines [id:da9511416432742879] 
            \draw    (45,23.75) .. controls (51.88,-3) and (119.81,-5) .. (127.5,24.25) ;
            %Curve Lines [id:da5619800321119591] 
            \draw    (45,23.75) .. controls (46.88,41.5) and (65.88,40.5) .. (66.5,23.25) ;
            %Straight Lines [id:da2648700621835125] 
            \draw    (76,23.25) -- (97.5,22.75) ;

        \end{tikzpicture}
        & 

        \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
        
        \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.95,xscale=0.95]
        %uncomment if require: \path (0,47); %set diagram left start at 0, and has height of 47

            %Shape: Circle [id:dp5362369757242289] 
            \draw   (156.5,22.75) .. controls (156.5,20.13) and (158.63,18) .. (161.25,18) .. controls (163.87,18) and (166,20.13) .. (166,22.75) .. controls (166,25.37) and (163.87,27.5) .. (161.25,27.5) .. controls (158.63,27.5) and (156.5,25.37) .. (156.5,22.75) -- cycle ;
            %Shape: Circle [id:dp7112499888654078] 
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (36.5,22.75) .. controls (36.5,20.13) and (38.63,18) .. (41.25,18) .. controls (43.87,18) and (46,20.13) .. (46,22.75) .. controls (46,25.37) and (43.87,27.5) .. (41.25,27.5) .. controls (38.63,27.5) and (36.5,25.37) .. (36.5,22.75) -- cycle ;
            %Shape: Circle [id:dp48369243950937013] 
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (67.5,22.25) .. controls (67.5,19.63) and (69.63,17.5) .. (72.25,17.5) .. controls (74.87,17.5) and (77,19.63) .. (77,22.25) .. controls (77,24.87) and (74.87,27) .. (72.25,27) .. controls (69.63,27) and (67.5,24.87) .. (67.5,22.25) -- cycle ;
            %Shape: Circle [id:dp08282826512620611] 
            \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (99.5,23.25) .. controls (99.5,20.63) and (101.63,18.5) .. (104.25,18.5) .. controls (106.87,18.5) and (109,20.63) .. (109,23.25) .. controls (109,25.87) and (106.87,28) .. (104.25,28) .. controls (101.63,28) and (99.5,25.87) .. (99.5,23.25) -- cycle ;
            %Shape: Circle [id:dp6234787634948992] 
            \draw   (128.5,23.25) .. controls (128.5,20.63) and (130.63,18.5) .. (133.25,18.5) .. controls (135.87,18.5) and (138,20.63) .. (138,23.25) .. controls (138,25.87) and (135.87,28) .. (133.25,28) .. controls (130.63,28) and (128.5,25.87) .. (128.5,23.25) -- cycle ;
            %Straight Lines [id:da70753219702038] 
            \draw  [dash pattern={on 4.5pt off 4.5pt}]  (14.83,2.5) -- (14.83,40.5) ;
            %Straight Lines [id:da7443131898612859] 
            \draw  [dash pattern={on 4.5pt off 4.5pt}]  (148.83,3) -- (148.83,41) ;
            %Curve Lines [id:da2554011693180642] 
            \draw    (77,22.25) .. controls (86.34,47.5) and (157.34,44.5) .. (156.5,22.75) ;
            %Straight Lines [id:da7390673471842096] 
            \draw    (46,22.75) -- (67.5,22.25) ;
            %Curve Lines [id:da7131605199833164] 
            \draw    (46,22.75) .. controls (52.88,-4) and (91.81,-6) .. (99.5,23.25) ;
            %Curve Lines [id:da5624978811764167] 
            \draw    (46,22.75) .. controls (47.88,40.5) and (66.88,39.5) .. (67.5,22.25) ;
            %Curve Lines [id:da3394920172947241] 
            \draw    (77,22.25) .. controls (94.34,36.5) and (126.34,35.5) .. (130.5,22.75) ;

        \end{tikzpicture}
        \\
        \hline 
        B & 

        \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
        
        \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.95,xscale=0.95]
        %uncomment if require: \path (0,46); %set diagram left start at 0, and has height of 46

            %Shape: Circle [id:dp7654583898165376] 
            \draw   (157.5,23.75) .. controls (157.5,21.13) and (159.63,19) .. (162.25,19) .. controls (164.87,19) and (167,21.13) .. (167,23.75) .. controls (167,26.37) and (164.87,28.5) .. (162.25,28.5) .. controls (159.63,28.5) and (157.5,26.37) .. (157.5,23.75) -- cycle ;
            %Shape: Circle [id:dp350087114590218] 
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (36.5,23.75) .. controls (36.5,21.13) and (38.63,19) .. (41.25,19) .. controls (43.87,19) and (46,21.13) .. (46,23.75) .. controls (46,26.37) and (43.87,28.5) .. (41.25,28.5) .. controls (38.63,28.5) and (36.5,26.37) .. (36.5,23.75) -- cycle ;
            %Shape: Circle [id:dp8835536801971408] 
            \draw   (67.5,23.25) .. controls (67.5,20.63) and (69.63,18.5) .. (72.25,18.5) .. controls (74.87,18.5) and (77,20.63) .. (77,23.25) .. controls (77,25.87) and (74.87,28) .. (72.25,28) .. controls (69.63,28) and (67.5,25.87) .. (67.5,23.25) -- cycle ;
            %Shape: Circle [id:dp7175086792579332] 
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (99.5,24.25) .. controls (99.5,21.63) and (101.63,19.5) .. (104.25,19.5) .. controls (106.87,19.5) and (109,21.63) .. (109,24.25) .. controls (109,26.87) and (106.87,29) .. (104.25,29) .. controls (101.63,29) and (99.5,26.87) .. (99.5,24.25) -- cycle ;
            %Shape: Circle [id:dp30470908974430866] 
            \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (128.5,24.25) .. controls (128.5,21.63) and (130.63,19.5) .. (133.25,19.5) .. controls (135.87,19.5) and (138,21.63) .. (138,24.25) .. controls (138,26.87) and (135.87,29) .. (133.25,29) .. controls (130.63,29) and (128.5,26.87) .. (128.5,24.25) -- cycle ;
            %Straight Lines [id:da30959257061253365] 
            \draw  [dash pattern={on 4.5pt off 4.5pt}]  (14.83,3.5) -- (14.83,41.5) ;
            %Straight Lines [id:da3493801766033282] 
            \draw  [dash pattern={on 4.5pt off 4.5pt}]  (148.83,4) -- (148.83,42) ;
            %Curve Lines [id:da871434186191971] 
            \draw    (46,23.75) .. controls (52.88,4.5) and (93.88,2.5) .. (99.5,24.25) ;
            %Curve Lines [id:da6954589134246468] 
            \draw    (46,23.75) .. controls (53.88,44.5) and (97.88,42.5) .. (99.5,24.25) ;
            %Straight Lines [id:da4968257181542861] 
            \draw    (46,23.75) -- (67.5,23.25) ;
            %Straight Lines [id:da48414063098104143] 
            \draw    (109,24.25) -- (128.5,24.25) ;
            %Curve Lines [id:da20772117190816164] 
            \draw    (109,24.25) .. controls (121.88,2.5) and (148.88,2.5) .. (157.5,23.75) ;

        \end{tikzpicture}
        & 

        \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
        
        \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.95,xscale=0.95]
        %uncomment if require: \path (0,44); %set diagram left start at 0, and has height of 44

            %Shape: Circle [id:dp7278646815807728] 
            \draw   (155.5,21.75) .. controls (155.5,19.13) and (157.63,17) .. (160.25,17) .. controls (162.87,17) and (165,19.13) .. (165,21.75) .. controls (165,24.37) and (162.87,26.5) .. (160.25,26.5) .. controls (157.63,26.5) and (155.5,24.37) .. (155.5,21.75) -- cycle ;
            %Shape: Circle [id:dp6501251461598885] 
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (35.5,21.75) .. controls (35.5,19.13) and (37.63,17) .. (40.25,17) .. controls (42.87,17) and (45,19.13) .. (45,21.75) .. controls (45,24.37) and (42.87,26.5) .. (40.25,26.5) .. controls (37.63,26.5) and (35.5,24.37) .. (35.5,21.75) -- cycle ;
            %Shape: Circle [id:dp7805486749453754] 
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (66.5,21.25) .. controls (66.5,18.63) and (68.63,16.5) .. (71.25,16.5) .. controls (73.87,16.5) and (76,18.63) .. (76,21.25) .. controls (76,23.87) and (73.87,26) .. (71.25,26) .. controls (68.63,26) and (66.5,23.87) .. (66.5,21.25) -- cycle ;
            %Shape: Circle [id:dp35825064500922943] 
            \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (98.5,22.25) .. controls (98.5,19.63) and (100.63,17.5) .. (103.25,17.5) .. controls (105.87,17.5) and (108,19.63) .. (108,22.25) .. controls (108,24.87) and (105.87,27) .. (103.25,27) .. controls (100.63,27) and (98.5,24.87) .. (98.5,22.25) -- cycle ;
            %Shape: Circle [id:dp6521661554293954] 
            \draw   (127.5,22.25) .. controls (127.5,19.63) and (129.63,17.5) .. (132.25,17.5) .. controls (134.87,17.5) and (137,19.63) .. (137,22.25) .. controls (137,24.87) and (134.87,27) .. (132.25,27) .. controls (129.63,27) and (127.5,24.87) .. (127.5,22.25) -- cycle ;
            %Straight Lines [id:da09114669733220182] 
            \draw  [dash pattern={on 4.5pt off 4.5pt}]  (13.83,1.5) -- (13.83,39.5) ;
            %Straight Lines [id:da8596580539377475] 
            \draw  [dash pattern={on 4.5pt off 4.5pt}]  (147.83,2) -- (147.83,40) ;
            %Curve Lines [id:da2636532225757089] 
            \draw    (76,21.25) .. controls (83.56,45.5) and (153.56,43.5) .. (155.5,21.75) ;
            %Straight Lines [id:da4528294710919859] 
            \draw    (45,21.75) -- (66.5,21.25) ;
            %Curve Lines [id:da66318919514888] 
            \draw    (45,21.75) .. controls (55.56,-4.5) and (119.56,-3.5) .. (127.5,22.25) ;
            %Curve Lines [id:da12237255118781387] 
            \draw    (45,21.75) .. controls (46.88,39.5) and (65.88,38.5) .. (66.5,21.25) ;
            %Curve Lines [id:da819951115770962] 
            \draw    (45,21.75) .. controls (59.56,9.5) and (87.56,10.5) .. (98.5,22.25) ;

        \end{tikzpicture}
        & 

        \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
        
        \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.95,xscale=0.95]
        %uncomment if require: \path (0,45); %set diagram left start at 0, and has height of 45

            %Shape: Circle [id:dp3902442962627628] 
            \draw   (157.5,22.75) .. controls (157.5,20.13) and (159.63,18) .. (162.25,18) .. controls (164.87,18) and (167,20.13) .. (167,22.75) .. controls (167,25.37) and (164.87,27.5) .. (162.25,27.5) .. controls (159.63,27.5) and (157.5,25.37) .. (157.5,22.75) -- cycle ;
            %Shape: Circle [id:dp1648841044878212] 
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (36.5,22.75) .. controls (36.5,20.13) and (38.63,18) .. (41.25,18) .. controls (43.87,18) and (46,20.13) .. (46,22.75) .. controls (46,25.37) and (43.87,27.5) .. (41.25,27.5) .. controls (38.63,27.5) and (36.5,25.37) .. (36.5,22.75) -- cycle ;
            %Shape: Circle [id:dp3125492454597222] 
            \draw   (67.5,22.25) .. controls (67.5,19.63) and (69.63,17.5) .. (72.25,17.5) .. controls (74.87,17.5) and (77,19.63) .. (77,22.25) .. controls (77,24.87) and (74.87,27) .. (72.25,27) .. controls (69.63,27) and (67.5,24.87) .. (67.5,22.25) -- cycle ;
            %Shape: Circle [id:dp8787054544155254] 
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (99.5,23.25) .. controls (99.5,20.63) and (101.63,18.5) .. (104.25,18.5) .. controls (106.87,18.5) and (109,20.63) .. (109,23.25) .. controls (109,25.87) and (106.87,28) .. (104.25,28) .. controls (101.63,28) and (99.5,25.87) .. (99.5,23.25) -- cycle ;
            %Shape: Circle [id:dp7227742718351445] 
            \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (128.5,23.25) .. controls (128.5,20.63) and (130.63,18.5) .. (133.25,18.5) .. controls (135.87,18.5) and (138,20.63) .. (138,23.25) .. controls (138,25.87) and (135.87,28) .. (133.25,28) .. controls (130.63,28) and (128.5,25.87) .. (128.5,23.25) -- cycle ;
            %Straight Lines [id:da5050552900612093] 
            \draw  [dash pattern={on 4.5pt off 4.5pt}]  (14.83,2.5) -- (14.83,40.5) ;
            %Straight Lines [id:da17547882563806316] 
            \draw  [dash pattern={on 4.5pt off 4.5pt}]  (148.83,3) -- (148.83,41) ;
            %Curve Lines [id:da10934313682602814] 
            \draw    (46,22.75) .. controls (52.88,3.5) and (93.88,1.5) .. (99.5,23.25) ;
            %Curve Lines [id:da40774612103234953] 
            \draw    (46,22.75) .. controls (58.34,41.5) and (97.34,36.5) .. (99.5,23.25) ;
            %Straight Lines [id:da3892412261239723] 
            \draw    (46,22.75) -- (67.5,22.25) ;
            %Curve Lines [id:da0003149859115260112] 
            \draw    (109,23.25) .. controls (121.88,1.5) and (148.88,1.5) .. (157.5,22.75) ;
            %Curve Lines [id:da16776036005077355] 
            \draw    (46,22.75) .. controls (49.34,47.5) and (126.34,47.5) .. (128.5,23.25) ;

        \end{tikzpicture}
        \\
        \hline 
        C & 

        \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
        
        \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.95,xscale=0.95]
        %uncomment if require: \path (0,47); %set diagram left start at 0, and has height of 47

            %Shape: Circle [id:dp0018802897392099505] 
            \draw   (159.5,25.75) .. controls (159.5,23.13) and (161.63,21) .. (164.25,21) .. controls (166.87,21) and (169,23.13) .. (169,25.75) .. controls (169,28.37) and (166.87,30.5) .. (164.25,30.5) .. controls (161.63,30.5) and (159.5,28.37) .. (159.5,25.75) -- cycle ;
            %Shape: Circle [id:dp0020377508692149826] 
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (38.5,25.75) .. controls (38.5,23.13) and (40.63,21) .. (43.25,21) .. controls (45.87,21) and (48,23.13) .. (48,25.75) .. controls (48,28.37) and (45.87,30.5) .. (43.25,30.5) .. controls (40.63,30.5) and (38.5,28.37) .. (38.5,25.75) -- cycle ;
            %Shape: Circle [id:dp7354447528353687] 
            \draw   (69.5,25.25) .. controls (69.5,22.63) and (71.63,20.5) .. (74.25,20.5) .. controls (76.87,20.5) and (79,22.63) .. (79,25.25) .. controls (79,27.87) and (76.87,30) .. (74.25,30) .. controls (71.63,30) and (69.5,27.87) .. (69.5,25.25) -- cycle ;
            %Shape: Circle [id:dp3194277198159422] 
            \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (101.5,26.25) .. controls (101.5,23.63) and (103.63,21.5) .. (106.25,21.5) .. controls (108.87,21.5) and (111,23.63) .. (111,26.25) .. controls (111,28.87) and (108.87,31) .. (106.25,31) .. controls (103.63,31) and (101.5,28.87) .. (101.5,26.25) -- cycle ;
            %Shape: Circle [id:dp9786045658506335] 
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (130.5,26.25) .. controls (130.5,23.63) and (132.63,21.5) .. (135.25,21.5) .. controls (137.87,21.5) and (140,23.63) .. (140,26.25) .. controls (140,28.87) and (137.87,31) .. (135.25,31) .. controls (132.63,31) and (130.5,28.87) .. (130.5,26.25) -- cycle ;
            %Straight Lines [id:da05835850802230258] 
            \draw  [dash pattern={on 4.5pt off 4.5pt}]  (16.83,5.5) -- (16.83,43.5) ;
            %Straight Lines [id:da23400614390795305] 
            \draw  [dash pattern={on 4.5pt off 4.5pt}]  (150.83,6) -- (150.83,44) ;
            %Curve Lines [id:da9662559937202234] 
            \draw    (48,25.75) .. controls (50.88,1.5) and (123.88,0.5) .. (130.5,26.25) ;
            %Curve Lines [id:da8645943486721304] 
            \draw    (48,25.75) .. controls (58.88,39.5) and (97.88,37.5) .. (101.5,26.25) ;
            %Straight Lines [id:da930390687725798] 
            \draw    (48,25.75) -- (69.5,25.25) ;
            %Curve Lines [id:da428660258536409] 
            \draw    (48,25.75) .. controls (54.88,48.5) and (125.88,44.5) .. (130.5,26.25) ;
            %Straight Lines [id:da7592819937512985] 
            \draw    (140,26.25) -- (159.5,25.75) ;

        \end{tikzpicture}
        & 

        \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
        
        \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.95,xscale=0.95]
        %uncomment if require: \path (0,47); %set diagram left start at 0, and has height of 47

            %Shape: Circle [id:dp7633888080422826] 
            \draw   (157.5,21.75) .. controls (157.5,19.13) and (159.63,17) .. (162.25,17) .. controls (164.87,17) and (167,19.13) .. (167,21.75) .. controls (167,24.37) and (164.87,26.5) .. (162.25,26.5) .. controls (159.63,26.5) and (157.5,24.37) .. (157.5,21.75) -- cycle ;
            %Shape: Circle [id:dp5501859804655915] 
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (37.5,21.75) .. controls (37.5,19.13) and (39.63,17) .. (42.25,17) .. controls (44.87,17) and (47,19.13) .. (47,21.75) .. controls (47,24.37) and (44.87,26.5) .. (42.25,26.5) .. controls (39.63,26.5) and (37.5,24.37) .. (37.5,21.75) -- cycle ;
            %Shape: Circle [id:dp41951503083872643] 
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (68.5,21.25) .. controls (68.5,18.63) and (70.63,16.5) .. (73.25,16.5) .. controls (75.87,16.5) and (78,18.63) .. (78,21.25) .. controls (78,23.87) and (75.87,26) .. (73.25,26) .. controls (70.63,26) and (68.5,23.87) .. (68.5,21.25) -- cycle ;
            %Shape: Circle [id:dp21727452433439354] 
            \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (100.5,22.25) .. controls (100.5,19.63) and (102.63,17.5) .. (105.25,17.5) .. controls (107.87,17.5) and (110,19.63) .. (110,22.25) .. controls (110,24.87) and (107.87,27) .. (105.25,27) .. controls (102.63,27) and (100.5,24.87) .. (100.5,22.25) -- cycle ;
            %Shape: Circle [id:dp8196535767909019] 
            \draw   (129.5,22.25) .. controls (129.5,19.63) and (131.63,17.5) .. (134.25,17.5) .. controls (136.87,17.5) and (139,19.63) .. (139,22.25) .. controls (139,24.87) and (136.87,27) .. (134.25,27) .. controls (131.63,27) and (129.5,24.87) .. (129.5,22.25) -- cycle ;
            %Straight Lines [id:da5088071096884148] 
            \draw  [dash pattern={on 4.5pt off 4.5pt}]  (15.83,1.5) -- (15.83,39.5) ;
            %Straight Lines [id:da3322043449708062] 
            \draw  [dash pattern={on 4.5pt off 4.5pt}]  (149.83,2) -- (149.83,40) ;
            %Curve Lines [id:da9178030778406953] 
            \draw    (47,21.75) .. controls (56.56,43.5) and (142.56,46.5) .. (157.5,21.75) ;
            %Straight Lines [id:da7570131412753603] 
            \draw    (47,21.75) -- (68.5,21.25) ;
            %Straight Lines [id:da3359424459031275] 
            \draw    (78,21.25) -- (100.5,22.25) ;
            %Curve Lines [id:da7780715603807332] 
            \draw    (78,21.25) .. controls (84.88,-5.5) and (121.81,-7) .. (129.5,22.25) ;
            %Curve Lines [id:da19650514581281953] 
            \draw    (47,21.75) .. controls (49.56,0.5) and (64.56,0.5) .. (68.5,21.25) ;

        \end{tikzpicture}
        & 

        \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
        
        \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.95,xscale=0.95]
        %uncomment if require: \path (0,45); %set diagram left start at 0, and has height of 45

            %Shape: Circle [id:dp9267863499122347] 
            \draw   (157.5,23.75) .. controls (157.5,21.13) and (159.63,19) .. (162.25,19) .. controls (164.87,19) and (167,21.13) .. (167,23.75) .. controls (167,26.37) and (164.87,28.5) .. (162.25,28.5) .. controls (159.63,28.5) and (157.5,26.37) .. (157.5,23.75) -- cycle ;
            %Shape: Circle [id:dp41863992264336203] 
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (37.5,23.75) .. controls (37.5,21.13) and (39.63,19) .. (42.25,19) .. controls (44.87,19) and (47,21.13) .. (47,23.75) .. controls (47,26.37) and (44.87,28.5) .. (42.25,28.5) .. controls (39.63,28.5) and (37.5,26.37) .. (37.5,23.75) -- cycle ;
            %Shape: Circle [id:dp2805020518801058] 
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (68.5,23.25) .. controls (68.5,20.63) and (70.63,18.5) .. (73.25,18.5) .. controls (75.87,18.5) and (78,20.63) .. (78,23.25) .. controls (78,25.87) and (75.87,28) .. (73.25,28) .. controls (70.63,28) and (68.5,25.87) .. (68.5,23.25) -- cycle ;
            %Shape: Circle [id:dp5497318060918757] 
            \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (100.5,24.25) .. controls (100.5,21.63) and (102.63,19.5) .. (105.25,19.5) .. controls (107.87,19.5) and (110,21.63) .. (110,24.25) .. controls (110,26.87) and (107.87,29) .. (105.25,29) .. controls (102.63,29) and (100.5,26.87) .. (100.5,24.25) -- cycle ;
            %Shape: Circle [id:dp8389341969482542] 
            \draw   (129.5,24.25) .. controls (129.5,21.63) and (131.63,19.5) .. (134.25,19.5) .. controls (136.87,19.5) and (139,21.63) .. (139,24.25) .. controls (139,26.87) and (136.87,29) .. (134.25,29) .. controls (131.63,29) and (129.5,26.87) .. (129.5,24.25) -- cycle ;
            %Straight Lines [id:da809704492435652] 
            \draw  [dash pattern={on 4.5pt off 4.5pt}]  (15.83,3.5) -- (15.83,41.5) ;
            %Straight Lines [id:da835494732684939] 
            \draw  [dash pattern={on 4.5pt off 4.5pt}]  (149.83,4) -- (149.83,42) ;
            %Curve Lines [id:da5118745088694316] 
            \draw    (47,23.75) .. controls (51.34,47.5) and (155.34,48.5) .. (157.5,23.75) ;
            %Straight Lines [id:da31719661124800735] 
            \draw    (47,23.75) -- (68.5,23.25) ;
            %Curve Lines [id:da06075648245878962] 
            \draw    (78,23.25) .. controls (84.88,-3.5) and (121.81,-5) .. (129.5,24.25) ;
            %Curve Lines [id:da7183448924943906] 
            \draw    (47,23.75) .. controls (49.56,2.5) and (64.56,2.5) .. (68.5,23.25) ;
            %Curve Lines [id:da34821077175763493] 
            \draw    (47,23.75) .. controls (62.34,37.5) and (93.34,38.5) .. (100.5,24.25) ;

        \end{tikzpicture}
        \\
        \hline 
        D & 

        \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
        
        \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.95,xscale=0.95]
        %uncomment if require: \path (0,45); %set diagram left start at 0, and has height of 45

            %Shape: Circle [id:dp3614688759634166] 
            \draw   (158.5,21.75) .. controls (158.5,19.13) and (160.63,17) .. (163.25,17) .. controls (165.87,17) and (168,19.13) .. (168,21.75) .. controls (168,24.37) and (165.87,26.5) .. (163.25,26.5) .. controls (160.63,26.5) and (158.5,24.37) .. (158.5,21.75) -- cycle ;
            %Shape: Circle [id:dp3142388602423537] 
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (38.5,21.75) .. controls (38.5,19.13) and (40.63,17) .. (43.25,17) .. controls (45.87,17) and (48,19.13) .. (48,21.75) .. controls (48,24.37) and (45.87,26.5) .. (43.25,26.5) .. controls (40.63,26.5) and (38.5,24.37) .. (38.5,21.75) -- cycle ;
            %Shape: Circle [id:dp6409920048332041] 
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (69.5,21.25) .. controls (69.5,18.63) and (71.63,16.5) .. (74.25,16.5) .. controls (76.87,16.5) and (79,18.63) .. (79,21.25) .. controls (79,23.87) and (76.87,26) .. (74.25,26) .. controls (71.63,26) and (69.5,23.87) .. (69.5,21.25) -- cycle ;
            %Shape: Circle [id:dp7020585871425664] 
            \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (101.5,22.25) .. controls (101.5,19.63) and (103.63,17.5) .. (106.25,17.5) .. controls (108.87,17.5) and (111,19.63) .. (111,22.25) .. controls (111,24.87) and (108.87,27) .. (106.25,27) .. controls (103.63,27) and (101.5,24.87) .. (101.5,22.25) -- cycle ;
            %Shape: Circle [id:dp46616415723942506] 
            \draw   (130.5,22.25) .. controls (130.5,19.63) and (132.63,17.5) .. (135.25,17.5) .. controls (137.87,17.5) and (140,19.63) .. (140,22.25) .. controls (140,24.87) and (137.87,27) .. (135.25,27) .. controls (132.63,27) and (130.5,24.87) .. (130.5,22.25) -- cycle ;
            %Straight Lines [id:da918428562557583] 
            \draw  [dash pattern={on 4.5pt off 4.5pt}]  (16.83,1.5) -- (16.83,39.5) ;
            %Straight Lines [id:da6365665489554643] 
            \draw  [dash pattern={on 4.5pt off 4.5pt}]  (150.83,2) -- (150.83,40) ;
            %Curve Lines [id:da8378835467584178] 
            \draw    (48,21.75) .. controls (57.88,47.5) and (151.88,46.5) .. (158.5,21.75) ;
            %Straight Lines [id:da5093100028672585] 
            \draw    (48,21.75) -- (69.5,21.25) ;
            %Straight Lines [id:da060251516961473905] 
            \draw    (79,21.25) -- (101.5,22.25) ;
            %Curve Lines [id:da17037328647654293] 
            \draw    (48,21.75) .. controls (50.56,0.5) and (65.56,0.5) .. (69.5,21.25) ;
            %Curve Lines [id:da7085857030533946] 
            \draw    (48,21.75) .. controls (56.34,38.5) and (124.34,39.5) .. (130.5,22.25) ;
            
        \end{tikzpicture}
        & 

        \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
        
        \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.95,xscale=0.95]
        %uncomment if require: \path (0,43); %set diagram left start at 0, and has height of 43

            %Shape: Circle [id:dp6108595041331497] 
            \draw   (159.5,20.75) .. controls (159.5,18.13) and (161.63,16) .. (164.25,16) .. controls (166.87,16) and (169,18.13) .. (169,20.75) .. controls (169,23.37) and (166.87,25.5) .. (164.25,25.5) .. controls (161.63,25.5) and (159.5,23.37) .. (159.5,20.75) -- cycle ;
            %Shape: Circle [id:dp40327369457552287] 
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (38.5,20.75) .. controls (38.5,18.13) and (40.63,16) .. (43.25,16) .. controls (45.87,16) and (48,18.13) .. (48,20.75) .. controls (48,23.37) and (45.87,25.5) .. (43.25,25.5) .. controls (40.63,25.5) and (38.5,23.37) .. (38.5,20.75) -- cycle ;
            %Shape: Circle [id:dp8013603940929803] 
            \draw   (69.5,20.25) .. controls (69.5,17.63) and (71.63,15.5) .. (74.25,15.5) .. controls (76.87,15.5) and (79,17.63) .. (79,20.25) .. controls (79,22.87) and (76.87,25) .. (74.25,25) .. controls (71.63,25) and (69.5,22.87) .. (69.5,20.25) -- cycle ;
            %Shape: Circle [id:dp4674577553271251] 
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (101.5,21.25) .. controls (101.5,18.63) and (103.63,16.5) .. (106.25,16.5) .. controls (108.87,16.5) and (111,18.63) .. (111,21.25) .. controls (111,23.87) and (108.87,26) .. (106.25,26) .. controls (103.63,26) and (101.5,23.87) .. (101.5,21.25) -- cycle ;
            %Shape: Circle [id:dp8263360750936809] 
            \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (130.5,21.25) .. controls (130.5,18.63) and (132.63,16.5) .. (135.25,16.5) .. controls (137.87,16.5) and (140,18.63) .. (140,21.25) .. controls (140,23.87) and (137.87,26) .. (135.25,26) .. controls (132.63,26) and (130.5,23.87) .. (130.5,21.25) -- cycle ;
            %Straight Lines [id:da15968984959306687] 
            \draw  [dash pattern={on 4.5pt off 4.5pt}]  (16.83,0.5) -- (16.83,38.5) ;
            %Straight Lines [id:da7422592963255638] 
            \draw  [dash pattern={on 4.5pt off 4.5pt}]  (150.83,1) -- (150.83,39) ;
            %Curve Lines [id:da18232163427673054] 
            \draw    (48,20.75) .. controls (54.88,1.5) and (95.88,-0.5) .. (101.5,21.25) ;
            %Curve Lines [id:da29856048374159705] 
            \draw    (48,20.75) .. controls (63.56,36.5) and (91.56,34.5) .. (101.5,21.25) ;
            %Straight Lines [id:da35716417137514456] 
            \draw    (48,20.75) -- (69.5,20.25) ;
            %Curve Lines [id:da6783770868544953] 
            \draw    (48,20.75) .. controls (46.56,45.5) and (155.56,44.5) .. (159.5,20.75) ;
            %Straight Lines [id:da9491982901406173] 
            \draw    (111,21.25) -- (130.5,21.25) ;

        \end{tikzpicture}
        &  \\
        \hline
    \end{tabular}
\begin{tabular}{|p{0.02\textwidth}|p{0.29\textwidth}|p{0.29\textwidth}|p{0.29\textwidth}|}
        \hline 
        &\begin{center}
            $\displaystyle 1$
        \end{center}
        &\begin{center}
            $\displaystyle 2$
        \end{center}
        &\begin{center}
            $\displaystyle 3$
        \end{center}
        \\
        \hline 
        E & 

        \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
        
        \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.95,xscale=0.95]
        %uncomment if require: \path (0,46); %set diagram left start at 0, and has height of 46

            %Shape: Circle [id:dp30262533399718794] 
            \draw   (155.5,21.75) .. controls (155.5,19.13) and (157.63,17) .. (160.25,17) .. controls (162.87,17) and (165,19.13) .. (165,21.75) .. controls (165,24.37) and (162.87,26.5) .. (160.25,26.5) .. controls (157.63,26.5) and (155.5,24.37) .. (155.5,21.75) -- cycle ;
            %Shape: Circle [id:dp5729725019080087] 
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (35.5,21.75) .. controls (35.5,19.13) and (37.63,17) .. (40.25,17) .. controls (42.87,17) and (45,19.13) .. (45,21.75) .. controls (45,24.37) and (42.87,26.5) .. (40.25,26.5) .. controls (37.63,26.5) and (35.5,24.37) .. (35.5,21.75) -- cycle ;
            %Shape: Circle [id:dp3657800566673276] 
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (66.5,21.25) .. controls (66.5,18.63) and (68.63,16.5) .. (71.25,16.5) .. controls (73.87,16.5) and (76,18.63) .. (76,21.25) .. controls (76,23.87) and (73.87,26) .. (71.25,26) .. controls (68.63,26) and (66.5,23.87) .. (66.5,21.25) -- cycle ;
            %Shape: Circle [id:dp31814892520153226] 
            \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (98.5,22.25) .. controls (98.5,19.63) and (100.63,17.5) .. (103.25,17.5) .. controls (105.87,17.5) and (108,19.63) .. (108,22.25) .. controls (108,24.87) and (105.87,27) .. (103.25,27) .. controls (100.63,27) and (98.5,24.87) .. (98.5,22.25) -- cycle ;
            %Shape: Circle [id:dp08609391509469644] 
            \draw   (127.5,22.25) .. controls (127.5,19.63) and (129.63,17.5) .. (132.25,17.5) .. controls (134.87,17.5) and (137,19.63) .. (137,22.25) .. controls (137,24.87) and (134.87,27) .. (132.25,27) .. controls (129.63,27) and (127.5,24.87) .. (127.5,22.25) -- cycle ;
            %Straight Lines [id:da35424043137725314] 
            \draw  [dash pattern={on 4.5pt off 4.5pt}]  (13.83,1.5) -- (13.83,39.5) ;
            %Straight Lines [id:da37149632896674534] 
            \draw  [dash pattern={on 4.5pt off 4.5pt}]  (147.83,2) -- (147.83,40) ;
            %Curve Lines [id:da002979877155061983] 
            \draw    (45,21.75) .. controls (49.45,48.5) and (152.45,46.5) .. (155.5,21.75) ;
            %Straight Lines [id:da378184347896818] 
            \draw    (45,21.75) -- (66.5,21.25) ;
            %Straight Lines [id:da2602133911833713] 
            \draw    (76,21.25) -- (98.5,22.25) ;
            %Curve Lines [id:da271571446108835] 
            \draw    (45,21.75) .. controls (47.56,0.5) and (62.56,0.5) .. (66.5,21.25) ;
            %Curve Lines [id:da7587396824459106] 
            \draw    (45,21.75) .. controls (53.34,38.5) and (121.34,39.5) .. (127.5,22.25) ;
            
        \end{tikzpicture}
        & 

        \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
        
        \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.95,xscale=0.95]
        %uncomment if require: \path (0,45); %set diagram left start at 0, and has height of 45

            %Shape: Circle [id:dp37601658433181395] 
            \draw   (156.5,21.75) .. controls (156.5,19.13) and (158.63,17) .. (161.25,17) .. controls (163.87,17) and (166,19.13) .. (166,21.75) .. controls (166,24.37) and (163.87,26.5) .. (161.25,26.5) .. controls (158.63,26.5) and (156.5,24.37) .. (156.5,21.75) -- cycle ;
            %Shape: Circle [id:dp14994048965347706] 
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (36.5,21.75) .. controls (36.5,19.13) and (38.63,17) .. (41.25,17) .. controls (43.87,17) and (46,19.13) .. (46,21.75) .. controls (46,24.37) and (43.87,26.5) .. (41.25,26.5) .. controls (38.63,26.5) and (36.5,24.37) .. (36.5,21.75) -- cycle ;
            %Shape: Circle [id:dp9189514729089637] 
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (67.5,21.25) .. controls (67.5,18.63) and (69.63,16.5) .. (72.25,16.5) .. controls (74.87,16.5) and (77,18.63) .. (77,21.25) .. controls (77,23.87) and (74.87,26) .. (72.25,26) .. controls (69.63,26) and (67.5,23.87) .. (67.5,21.25) -- cycle ;
            %Shape: Circle [id:dp6550542612455733] 
            \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (99.5,22.25) .. controls (99.5,19.63) and (101.63,17.5) .. (104.25,17.5) .. controls (106.87,17.5) and (109,19.63) .. (109,22.25) .. controls (109,24.87) and (106.87,27) .. (104.25,27) .. controls (101.63,27) and (99.5,24.87) .. (99.5,22.25) -- cycle ;
            %Shape: Circle [id:dp34403372783614794] 
            \draw   (128.5,22.25) .. controls (128.5,19.63) and (130.63,17.5) .. (133.25,17.5) .. controls (135.87,17.5) and (138,19.63) .. (138,22.25) .. controls (138,24.87) and (135.87,27) .. (133.25,27) .. controls (130.63,27) and (128.5,24.87) .. (128.5,22.25) -- cycle ;
            %Straight Lines [id:da11078261025155445] 
            \draw  [dash pattern={on 4.5pt off 4.5pt}]  (14.83,1.5) -- (14.83,39.5) ;
            %Straight Lines [id:da1594329882513742] 
            \draw  [dash pattern={on 4.5pt off 4.5pt}]  (148.83,2) -- (148.83,40) ;
            %Curve Lines [id:da6598221902413515] 
            \draw    (46,21.75) .. controls (49.64,45.5) and (149.64,49.5) .. (156.5,21.75) ;
            %Straight Lines [id:da5367846532326075] 
            \draw    (46,21.75) -- (67.5,21.25) ;
            %Curve Lines [id:da6152424495670976] 
            \draw    (77,21.25) .. controls (83.88,-5.5) and (120.81,-7) .. (128.5,22.25) ;
            %Curve Lines [id:da8978255918442588] 
            \draw    (46,21.75) .. controls (48.56,0.5) and (63.56,0.5) .. (67.5,21.25) ;
            %Curve Lines [id:da41868043852806147] 
            \draw    (46,21.75) .. controls (57.64,35.5) and (91.64,36.5) .. (99.5,22.25) ;

        \end{tikzpicture}
        & 

        \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
        
        \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.95,xscale=0.95]
        %uncomment if require: \path (0,45); %set diagram left start at 0, and has height of 45

            %Shape: Circle [id:dp5958310661838687] 
            \draw   (156.5,20.75) .. controls (156.5,18.13) and (158.63,16) .. (161.25,16) .. controls (163.87,16) and (166,18.13) .. (166,20.75) .. controls (166,23.37) and (163.87,25.5) .. (161.25,25.5) .. controls (158.63,25.5) and (156.5,23.37) .. (156.5,20.75) -- cycle ;
            %Shape: Circle [id:dp4951673863786923] 
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (35.5,20.75) .. controls (35.5,18.13) and (37.63,16) .. (40.25,16) .. controls (42.87,16) and (45,18.13) .. (45,20.75) .. controls (45,23.37) and (42.87,25.5) .. (40.25,25.5) .. controls (37.63,25.5) and (35.5,23.37) .. (35.5,20.75) -- cycle ;
            %Shape: Circle [id:dp8015277588196392] 
            \draw   (66.5,20.25) .. controls (66.5,17.63) and (68.63,15.5) .. (71.25,15.5) .. controls (73.87,15.5) and (76,17.63) .. (76,20.25) .. controls (76,22.87) and (73.87,25) .. (71.25,25) .. controls (68.63,25) and (66.5,22.87) .. (66.5,20.25) -- cycle ;
            %Shape: Circle [id:dp3635153691223567] 
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (98.5,21.25) .. controls (98.5,18.63) and (100.63,16.5) .. (103.25,16.5) .. controls (105.87,16.5) and (108,18.63) .. (108,21.25) .. controls (108,23.87) and (105.87,26) .. (103.25,26) .. controls (100.63,26) and (98.5,23.87) .. (98.5,21.25) -- cycle ;
            %Shape: Circle [id:dp9513763653568877] 
            \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (127.5,21.25) .. controls (127.5,18.63) and (129.63,16.5) .. (132.25,16.5) .. controls (134.87,16.5) and (137,18.63) .. (137,21.25) .. controls (137,23.87) and (134.87,26) .. (132.25,26) .. controls (129.63,26) and (127.5,23.87) .. (127.5,21.25) -- cycle ;
            %Straight Lines [id:da5122555706789756] 
            \draw  [dash pattern={on 4.5pt off 4.5pt}]  (13.83,0.5) -- (13.83,38.5) ;
            %Straight Lines [id:da15037075747524586] 
            \draw  [dash pattern={on 4.5pt off 4.5pt}]  (147.83,1) -- (147.83,39) ;
            %Curve Lines [id:da6602176485353672] 
            \draw    (45,20.75) .. controls (51.88,1.5) and (92.88,-0.5) .. (98.5,21.25) ;
            %Curve Lines [id:da23869999608997905] 
            \draw    (45,20.75) .. controls (54.33,35.5) and (93.33,36.5) .. (98.5,21.25) ;
            %Straight Lines [id:da6834911382292932] 
            \draw    (45,20.75) -- (66.5,20.25) ;
            %Curve Lines [id:da27892861725856744] 
            \draw    (45,20.75) .. controls (47.33,48.5) and (154.33,48.5) .. (156.5,20.75) ;
            %Straight Lines [id:da7927634880986948] 
            \draw    (108,21.25) -- (127.5,21.25) ;

        \end{tikzpicture}
        \\
        \hline
        \end{tabular}

==> (inline-1) <==
\begin{tabular}{|p{0.02\textwidth}|p{0.29\textwidth}|p{0.29\textwidth}|p{0.29\textwidth}|}
        \hline 
        & \begin{center}
            $\displaystyle 1$
        \end{center}
        & \begin{center}
            $\displaystyle 2$
        \end{center}
        & \begin{center}
            $\displaystyle 3$
        \end{center}
        \\
        \hline 
        A & 

        \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

        \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.95,xscale=0.95]
        %uncomment if require: \path (0,55); %set diagram left start at 0, and has height of 55

            %Shape: Circle [id:dp2052558923194553] 
            \draw   (156.5,27.75) .. controls (156.5,25.13) and (158.63,23) .. (161.25,23) .. controls (163.87,23) and (166,25.13) .. (166,27.75) .. controls (166,30.37) and (163.87,32.5) .. (161.25,32.5) .. controls (158.63,32.5) and (156.5,30.37) .. (156.5,27.75) -- cycle ;
            %Shape: Circle [id:dp044717461401680536] 
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (36.5,27.75) .. controls (36.5,25.13) and (38.63,23) .. (41.25,23) .. controls (43.87,23) and (46,25.13) .. (46,27.75) .. controls (46,30.37) and (43.87,32.5) .. (41.25,32.5) .. controls (38.63,32.5) and (36.5,30.37) .. (36.5,27.75) -- cycle ;
            %Shape: Circle [id:dp0022117194781787752] 
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (67.5,27.25) .. controls (67.5,24.63) and (69.63,22.5) .. (72.25,22.5) .. controls (74.87,22.5) and (77,24.63) .. (77,27.25) .. controls (77,29.87) and (74.87,32) .. (72.25,32) .. controls (69.63,32) and (67.5,29.87) .. (67.5,27.25) -- cycle ;
            %Shape: Circle [id:dp8065759863705929] 
            \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (99.5,28.25) .. controls (99.5,25.63) and (101.63,23.5) .. (104.25,23.5) .. controls (106.87,23.5) and (109,25.63) .. (109,28.25) .. controls (109,30.87) and (106.87,33) .. (104.25,33) .. controls (101.63,33) and (99.5,30.87) .. (99.5,28.25) -- cycle ;
            %Shape: Circle [id:dp18468080538954323] 
            \draw   (128.5,28.25) .. controls (128.5,25.63) and (130.63,23.5) .. (133.25,23.5) .. controls (135.87,23.5) and (138,25.63) .. (138,28.25) .. controls (138,30.87) and (135.87,33) .. (133.25,33) .. controls (130.63,33) and (128.5,30.87) .. (128.5,28.25) -- cycle ;
            %Straight Lines [id:da0910470441200828] 
            \draw  [dash pattern={on 4.5pt off 4.5pt}]  (14.83,7.5) -- (14.83,45.5) ;
            %Straight Lines [id:da3871968216675341] 
            \draw  [dash pattern={on 4.5pt off 4.5pt}]  (148.83,8) -- (148.83,46) ;
            %Curve Lines [id:da016006402804660036] 
            \draw    (77,27.25) .. controls (80.88,53.5) and (154.88,56.5) .. (156.5,27.75) ;
            %Straight Lines [id:da39421212855915977] 
            \draw    (46,27.75) -- (67.5,27.25) ;
            %Straight Lines [id:da6096820816888416] 
            \draw    (77,27.25) -- (99.5,28.25) ;
            %Curve Lines [id:da34327455569225385] 
            \draw    (77,27.25) .. controls (83.88,0.5) and (120.81,-1) .. (128.5,28.25) ;

        \end{tikzpicture}
        & 

        \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
        
        \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.95,xscale=0.95]
        %uncomment if require: \path (0,55); %set diagram left start at 0, and has height of 55

            %Shape: Circle [id:dp957268366159419] 
            \draw   (156.5,26.75) .. controls (156.5,24.13) and (158.63,22) .. (161.25,22) .. controls (163.87,22) and (166,24.13) .. (166,26.75) .. controls (166,29.37) and (163.87,31.5) .. (161.25,31.5) .. controls (158.63,31.5) and (156.5,29.37) .. (156.5,26.75) -- cycle ;
            %Shape: Circle [id:dp7638332177298766] 
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (36.5,26.75) .. controls (36.5,24.13) and (38.63,22) .. (41.25,22) .. controls (43.87,22) and (46,24.13) .. (46,26.75) .. controls (46,29.37) and (43.87,31.5) .. (41.25,31.5) .. controls (38.63,31.5) and (36.5,29.37) .. (36.5,26.75) -- cycle ;
            %Shape: Circle [id:dp424935263722638] 
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (67.5,26.25) .. controls (67.5,23.63) and (69.63,21.5) .. (72.25,21.5) .. controls (74.87,21.5) and (77,23.63) .. (77,26.25) .. controls (77,28.87) and (74.87,31) .. (72.25,31) .. controls (69.63,31) and (67.5,28.87) .. (67.5,26.25) -- cycle ;
            %Shape: Circle [id:dp28905366674939703] 
            \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (99.5,27.25) .. controls (99.5,24.63) and (101.63,22.5) .. (104.25,22.5) .. controls (106.87,22.5) and (109,24.63) .. (109,27.25) .. controls (109,29.87) and (106.87,32) .. (104.25,32) .. controls (101.63,32) and (99.5,29.87) .. (99.5,27.25) -- cycle ;
            %Shape: Circle [id:dp9879386247457393] 
            \draw   (128.5,27.25) .. controls (128.5,24.63) and (130.63,22.5) .. (133.25,22.5) .. controls (135.87,22.5) and (138,24.63) .. (138,27.25) .. controls (138,29.87) and (135.87,32) .. (133.25,32) .. controls (130.63,32) and (128.5,29.87) .. (128.5,27.25) -- cycle ;
            %Straight Lines [id:da060579625228681766] 
            \draw  [dash pattern={on 4.5pt off 4.5pt}]  (14.83,6.5) -- (14.83,44.5) ;
            %Straight Lines [id:da9433658136617528] 
            \draw  [dash pattern={on 4.5pt off 4.5pt}]  (148.83,7) -- (148.83,45) ;
            %Curve Lines [id:da8020599127375629] 
            \draw    (77,26.25) .. controls (87.56,55.5) and (153.56,53.5) .. (156.5,26.75) ;
            %Straight Lines [id:da4633183825348416] 
            \draw    (46,26.75) -- (67.5,26.25) ;
            %Straight Lines [id:da9977621159683814] 
            \draw    (77,26.25) -- (99.5,27.25) ;
            %Curve Lines [id:da29497143740108356] 
            \draw    (46,26.75) .. controls (52.88,0) and (120.81,-2) .. (128.5,27.25) ;

        \end{tikzpicture}
        & 

        \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
        
        \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.95,xscale=0.95]
        %uncomment if require: \path (0,56); %set diagram left start at 0, and has height of 56

            %Shape: Circle [id:dp3782161242901628] 
            \draw   (157.5,25.75) .. controls (157.5,23.13) and (159.63,21) .. (162.25,21) .. controls (164.87,21) and (167,23.13) .. (167,25.75) .. controls (167,28.37) and (164.87,30.5) .. (162.25,30.5) .. controls (159.63,30.5) and (157.5,28.37) .. (157.5,25.75) -- cycle ;
            %Shape: Circle [id:dp3985588764496999] 
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (37.5,25.75) .. controls (37.5,23.13) and (39.63,21) .. (42.25,21) .. controls (44.87,21) and (47,23.13) .. (47,25.75) .. controls (47,28.37) and (44.87,30.5) .. (42.25,30.5) .. controls (39.63,30.5) and (37.5,28.37) .. (37.5,25.75) -- cycle ;
            %Shape: Circle [id:dp7248831685951969] 
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (68.5,25.25) .. controls (68.5,22.63) and (70.63,20.5) .. (73.25,20.5) .. controls (75.87,20.5) and (78,22.63) .. (78,25.25) .. controls (78,27.87) and (75.87,30) .. (73.25,30) .. controls (70.63,30) and (68.5,27.87) .. (68.5,25.25) -- cycle ;
            %Shape: Circle [id:dp41787740095680914] 
            \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (100.5,26.25) .. controls (100.5,23.63) and (102.63,21.5) .. (105.25,21.5) .. controls (107.87,21.5) and (110,23.63) .. (110,26.25) .. controls (110,28.87) and (107.87,31) .. (105.25,31) .. controls (102.63,31) and (100.5,28.87) .. (100.5,26.25) -- cycle ;
            %Shape: Circle [id:dp4220599827376984] 
            \draw   (129.5,26.25) .. controls (129.5,23.63) and (131.63,21.5) .. (134.25,21.5) .. controls (136.87,21.5) and (139,23.63) .. (139,26.25) .. controls (139,28.87) and (136.87,31) .. (134.25,31) .. controls (131.63,31) and (129.5,28.87) .. (129.5,26.25) -- cycle ;
            %Straight Lines [id:da4999683466957344] 
            \draw  [dash pattern={on 4.5pt off 4.5pt}]  (15.83,5.5) -- (15.83,43.5) ;
            %Straight Lines [id:da2015558632134582] 
            \draw  [dash pattern={on 4.5pt off 4.5pt}]  (149.83,6) -- (149.83,44) ;
            %Curve Lines [id:da948414176090679] 
            \draw    (78,25.25) .. controls (79.34,58.5) and (159.34,55.5) .. (157.5,25.75) ;
            %Straight Lines [id:da6597590938762854] 
            \draw    (47,25.75) -- (68.5,25.25) ;
            %Curve Lines [id:da7017723217318892] 
            \draw    (47,25.75) .. controls (53.88,-1) and (92.81,-3) .. (100.5,26.25) ;
            %Curve Lines [id:da7034392817284966] 
            \draw    (78,25.25) .. controls (93.34,43.5) and (126.34,42.5) .. (131.5,25.75) ;

        \end{tikzpicture}
        \\
        \hline 
        B & 
        
        \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
        
        \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.95,xscale=0.95]
        %uncomment if require: \path (0,50); %set diagram left start at 0, and has height of 50

            %Shape: Circle [id:dp5225206810093588] 
            \draw   (158.5,25.75) .. controls (158.5,23.13) and (160.63,21) .. (163.25,21) .. controls (165.87,21) and (168,23.13) .. (168,25.75) .. controls (168,28.37) and (165.87,30.5) .. (163.25,30.5) .. controls (160.63,30.5) and (158.5,28.37) .. (158.5,25.75) -- cycle ;
            %Shape: Circle [id:dp6314332268513904] 
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (37.5,25.75) .. controls (37.5,23.13) and (39.63,21) .. (42.25,21) .. controls (44.87,21) and (47,23.13) .. (47,25.75) .. controls (47,28.37) and (44.87,30.5) .. (42.25,30.5) .. controls (39.63,30.5) and (37.5,28.37) .. (37.5,25.75) -- cycle ;
            %Shape: Circle [id:dp8321559361325516] 
            \draw   (68.5,25.25) .. controls (68.5,22.63) and (70.63,20.5) .. (73.25,20.5) .. controls (75.87,20.5) and (78,22.63) .. (78,25.25) .. controls (78,27.87) and (75.87,30) .. (73.25,30) .. controls (70.63,30) and (68.5,27.87) .. (68.5,25.25) -- cycle ;
            %Shape: Circle [id:dp955544650647604] 
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (100.5,26.25) .. controls (100.5,23.63) and (102.63,21.5) .. (105.25,21.5) .. controls (107.87,21.5) and (110,23.63) .. (110,26.25) .. controls (110,28.87) and (107.87,31) .. (105.25,31) .. controls (102.63,31) and (100.5,28.87) .. (100.5,26.25) -- cycle ;
            %Shape: Circle [id:dp08100404830843277] 
            \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (129.5,26.25) .. controls (129.5,23.63) and (131.63,21.5) .. (134.25,21.5) .. controls (136.87,21.5) and (139,23.63) .. (139,26.25) .. controls (139,28.87) and (136.87,31) .. (134.25,31) .. controls (131.63,31) and (129.5,28.87) .. (129.5,26.25) -- cycle ;
            %Straight Lines [id:da8136039005659449] 
            \draw  [dash pattern={on 4.5pt off 4.5pt}]  (15.83,5.5) -- (15.83,43.5) ;
            %Straight Lines [id:da29563695907251986] 
            \draw  [dash pattern={on 4.5pt off 4.5pt}]  (149.83,6) -- (149.83,44) ;
            %Curve Lines [id:da8528390236704134] 
            \draw    (47,25.75) .. controls (53.88,6.5) and (94.88,4.5) .. (100.5,26.25) ;
            %Straight Lines [id:da3502161694398239] 
            \draw    (47,25.75) -- (68.5,25.25) ;
            %Straight Lines [id:da7762485993024759] 
            \draw    (110,26.25) -- (129.5,26.25) ;
            %Curve Lines [id:da598686459641993] 
            \draw    (110,26.25) .. controls (122.88,4.5) and (149.88,4.5) .. (158.5,25.75) ;

        \end{tikzpicture}
        & 

        \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
        
        \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.95,xscale=0.95]
        %uncomment if require: \path (0,50); %set diagram left start at 0, and has height of 50

            %Shape: Circle [id:dp8789348920167459] 
            \draw   (156.5,23.75) .. controls (156.5,21.13) and (158.63,19) .. (161.25,19) .. controls (163.87,19) and (166,21.13) .. (166,23.75) .. controls (166,26.37) and (163.87,28.5) .. (161.25,28.5) .. controls (158.63,28.5) and (156.5,26.37) .. (156.5,23.75) -- cycle ;
            %Shape: Circle [id:dp08856311242214743] 
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (36.5,23.75) .. controls (36.5,21.13) and (38.63,19) .. (41.25,19) .. controls (43.87,19) and (46,21.13) .. (46,23.75) .. controls (46,26.37) and (43.87,28.5) .. (41.25,28.5) .. controls (38.63,28.5) and (36.5,26.37) .. (36.5,23.75) -- cycle ;
            %Shape: Circle [id:dp24936184682090878] 
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (67.5,23.25) .. controls (67.5,20.63) and (69.63,18.5) .. (72.25,18.5) .. controls (74.87,18.5) and (77,20.63) .. (77,23.25) .. controls (77,25.87) and (74.87,28) .. (72.25,28) .. controls (69.63,28) and (67.5,25.87) .. (67.5,23.25) -- cycle ;
            %Shape: Circle [id:dp384815728279845] 
            \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (99.5,24.25) .. controls (99.5,21.63) and (101.63,19.5) .. (104.25,19.5) .. controls (106.87,19.5) and (109,21.63) .. (109,24.25) .. controls (109,26.87) and (106.87,29) .. (104.25,29) .. controls (101.63,29) and (99.5,26.87) .. (99.5,24.25) -- cycle ;
            %Shape: Circle [id:dp06944707621371415] 
            \draw   (128.5,24.25) .. controls (128.5,21.63) and (130.63,19.5) .. (133.25,19.5) .. controls (135.87,19.5) and (138,21.63) .. (138,24.25) .. controls (138,26.87) and (135.87,29) .. (133.25,29) .. controls (130.63,29) and (128.5,26.87) .. (128.5,24.25) -- cycle ;
            %Straight Lines [id:da3073402931511553] 
            \draw  [dash pattern={on 4.5pt off 4.5pt}]  (14.83,3.5) -- (14.83,41.5) ;
            %Straight Lines [id:da6453013393780416] 
            \draw  [dash pattern={on 4.5pt off 4.5pt}]  (148.83,4) -- (148.83,42) ;
            %Curve Lines [id:da16221842267439912] 
            \draw    (77,23.25) .. controls (86.56,48.5) and (152.56,49.5) .. (156.5,23.75) ;
            %Straight Lines [id:da40266894345469917] 
            \draw    (46,23.75) -- (67.5,23.25) ;
            %Curve Lines [id:da3010369555605551] 
            \draw    (46,23.75) .. controls (54.56,-2.5) and (122.56,-1.5) .. (128.5,24.25) ;
            %Curve Lines [id:da5965703722799844] 
            \draw    (46,23.75) .. controls (51.56,8.5) and (95.56,9.5) .. (99.5,24.25) ;

        \end{tikzpicture}
        & 

        \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
        
        \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.95,xscale=0.95]
        %uncomment if require: \path (0,61); %set diagram left start at 0, and has height of 61

            %Shape: Circle [id:dp8372285173829124] 
            \draw   (159.5,27.75) .. controls (159.5,25.13) and (161.63,23) .. (164.25,23) .. controls (166.87,23) and (169,25.13) .. (169,27.75) .. controls (169,30.37) and (166.87,32.5) .. (164.25,32.5) .. controls (161.63,32.5) and (159.5,30.37) .. (159.5,27.75) -- cycle ;
            %Shape: Circle [id:dp5581978492225734] 
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (38.5,27.75) .. controls (38.5,25.13) and (40.63,23) .. (43.25,23) .. controls (45.87,23) and (48,25.13) .. (48,27.75) .. controls (48,30.37) and (45.87,32.5) .. (43.25,32.5) .. controls (40.63,32.5) and (38.5,30.37) .. (38.5,27.75) -- cycle ;
            %Shape: Circle [id:dp5646555164129953] 
            \draw   (69.5,27.25) .. controls (69.5,24.63) and (71.63,22.5) .. (74.25,22.5) .. controls (76.87,22.5) and (79,24.63) .. (79,27.25) .. controls (79,29.87) and (76.87,32) .. (74.25,32) .. controls (71.63,32) and (69.5,29.87) .. (69.5,27.25) -- cycle ;
            %Shape: Circle [id:dp5625445313811105] 
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (101.5,28.25) .. controls (101.5,25.63) and (103.63,23.5) .. (106.25,23.5) .. controls (108.87,23.5) and (111,25.63) .. (111,28.25) .. controls (111,30.87) and (108.87,33) .. (106.25,33) .. controls (103.63,33) and (101.5,30.87) .. (101.5,28.25) -- cycle ;
            %Shape: Circle [id:dp7678507287609292] 
            \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (130.5,28.25) .. controls (130.5,25.63) and (132.63,23.5) .. (135.25,23.5) .. controls (137.87,23.5) and (140,25.63) .. (140,28.25) .. controls (140,30.87) and (137.87,33) .. (135.25,33) .. controls (132.63,33) and (130.5,30.87) .. (130.5,28.25) -- cycle ;
            %Straight Lines [id:da9931299289144115] 
            \draw  [dash pattern={on 4.5pt off 4.5pt}]  (16.83,7.5) -- (16.83,45.5) ;
            %Straight Lines [id:da15380455458170805] 
            \draw  [dash pattern={on 4.5pt off 4.5pt}]  (150.83,8) -- (150.83,46) ;
            %Curve Lines [id:da150374531332788] 
            \draw    (48,27.75) .. controls (54.88,8.5) and (95.88,6.5) .. (101.5,28.25) ;
            %Straight Lines [id:da9997383350557003] 
            \draw    (48,27.75) -- (69.5,27.25) ;
            %Curve Lines [id:da9648564078680739] 
            \draw    (111,28.25) .. controls (123.88,6.5) and (150.88,6.5) .. (159.5,27.75) ;
            %Curve Lines [id:da9503658989654306] 
            \draw    (48,27.75) .. controls (49.81,64) and (131.81,68) .. (130.5,28.25) ;

            % Text Node
            \draw (38,23) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0.82,0.01,0.01}{x}};
            % Text Node
            \draw (57,23) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0.82,0.01,0.01}{x}};
            % Text Node
            \draw (83,10) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0.82,0.01,0.01}{x}};
            % Text Node
            \draw (101,23) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0.82,0.01,0.01}{x}};
            % Text Node
            \draw (121,37) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0.82,0.01,0.01}{x}};
            % Text Node
            \draw (159,23) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0.82,0.01,0.01}{x}};
            % Text Node
            \draw (34,36.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.01}{1}$};
            % Text Node
            \draw (78.75,-0.1) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.01}{2}$};
            % Text Node
            \draw (64,36.15) node [anchor=north west][inner sep=0.75pt]  {$\textcolor[rgb]{0.82,0.01,0.01}{3}$};
            % Text Node
            \draw (97,35.65) node [anchor=north west][inner sep=0.75pt]  {$\textcolor[rgb]{0.82,0.01,0.01}{4}$};
            % Text Node
            \draw (131,44.4) node [anchor=north west][inner sep=0.75pt]  {$\textcolor[rgb]{0.82,0.01,0.01}{5}$};
            % Text Node
            \draw (160.31,38.4) node [anchor=north west][inner sep=0.75pt]  {$\textcolor[rgb]{0.82,0.01,0.01}{6}$};

        \end{tikzpicture}
        \\
        \hline 
        C & 

        \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
        
        \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.95,xscale=0.95]
        %uncomment if require: \path (0,65); %set diagram left start at 0, and has height of 65

            %Shape: Circle [id:dp60706507628439] 
            \draw   (156.5,29.75) .. controls (156.5,27.13) and (158.63,25) .. (161.25,25) .. controls (163.87,25) and (166,27.13) .. (166,29.75) .. controls (166,32.37) and (163.87,34.5) .. (161.25,34.5) .. controls (158.63,34.5) and (156.5,32.37) .. (156.5,29.75) -- cycle ;
            %Shape: Circle [id:dp8141915827661991] 
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (35.5,29.75) .. controls (35.5,27.13) and (37.63,25) .. (40.25,25) .. controls (42.87,25) and (45,27.13) .. (45,29.75) .. controls (45,32.37) and (42.87,34.5) .. (40.25,34.5) .. controls (37.63,34.5) and (35.5,32.37) .. (35.5,29.75) -- cycle ;
            %Shape: Circle [id:dp6548726468533881] 
            \draw   (66.5,29.25) .. controls (66.5,26.63) and (68.63,24.5) .. (71.25,24.5) .. controls (73.87,24.5) and (76,26.63) .. (76,29.25) .. controls (76,31.87) and (73.87,34) .. (71.25,34) .. controls (68.63,34) and (66.5,31.87) .. (66.5,29.25) -- cycle ;
            %Shape: Circle [id:dp20351925670282334] 
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (98.5,30.25) .. controls (98.5,27.63) and (100.63,25.5) .. (103.25,25.5) .. controls (105.87,25.5) and (108,27.63) .. (108,30.25) .. controls (108,32.87) and (105.87,35) .. (103.25,35) .. controls (100.63,35) and (98.5,32.87) .. (98.5,30.25) -- cycle ;
            %Shape: Circle [id:dp5355897073755835] 
            \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (127.5,30.25) .. controls (127.5,27.63) and (129.63,25.5) .. (132.25,25.5) .. controls (134.87,25.5) and (137,27.63) .. (137,30.25) .. controls (137,32.87) and (134.87,35) .. (132.25,35) .. controls (129.63,35) and (127.5,32.87) .. (127.5,30.25) -- cycle ;
            %Straight Lines [id:da4315023214786585] 
            \draw  [dash pattern={on 4.5pt off 4.5pt}]  (13.83,9.5) -- (13.83,47.5) ;
            %Straight Lines [id:da17775187404880666] 
            \draw  [dash pattern={on 4.5pt off 4.5pt}]  (147.83,10) -- (147.83,48) ;
            %Curve Lines [id:da5074940631689789] 
            \draw    (45,29.75) .. controls (51.88,10.5) and (92.88,8.5) .. (98.5,30.25) ;
            %Straight Lines [id:da8371151062447022] 
            \draw    (45,29.75) -- (66.5,29.25) ;
            %Curve Lines [id:da33891403740054626] 
            \draw    (108,30.25) .. controls (120.88,8.5) and (147.88,8.5) .. (156.5,29.75) ;
            %Curve Lines [id:da2563514416947409] 
            \draw    (45,29.75) .. controls (46.81,66) and (128.81,70) .. (127.5,30.25) ;

            % Text Node
            \draw (35,25) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0.82,0.01,0.01}{x}};
            % Text Node
            \draw (54,25) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0.82,0.01,0.01}{x}};
            % Text Node
            \draw (80,12) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0.82,0.01,0.01}{x}};
            % Text Node
            \draw (98,25) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0.82,0.01,0.01}{x}};
            % Text Node
            \draw (118,40) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0.82,0.01,0.01}{x}};
            % Text Node
            \draw (156,25) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0.82,0.01,0.01}{x}};
            % Text Node
            \draw (31,38.4) node [anchor=north west][inner sep=0.75pt] {$\textcolor[rgb]{0.82,0.01,0.01}{1}$};
            % Text Node
            \draw (63.75,37.9) node [anchor=north west][inner sep=0.75pt]  {$\textcolor[rgb]{0.82,0.01,0.01}{2}$};
            % Text Node
            \draw (89,3.15) node [anchor=north west][inner sep=0.75pt]  {$\textcolor[rgb]{0.82,0.01,0.01}{3}$};
            % Text Node
            \draw (94,37.65) node [anchor=north west][inner sep=0.75pt]  {$\textcolor[rgb]{0.82,0.01,0.01}{4}$};
            % Text Node
            \draw (128,46.4) node [anchor=north west][inner sep=0.75pt]  {$\textcolor[rgb]{0.82,0.01,0.01}{5}$};
            % Text Node
            \draw (157.31,40.4) node [anchor=north west][inner sep=0.75pt]  {$\textcolor[rgb]{0.82,0.01,0.01}{6}$};

        \end{tikzpicture}
        & 

        \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
        
        \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.95,xscale=0.95]
        %uncomment if require: \path (0,66); %set diagram left start at 0, and has height of 66

            %Shape: Circle [id:dp4187177418384834] 
            \draw   (158.5,33.75) .. controls (158.5,31.13) and (160.63,29) .. (163.25,29) .. controls (165.87,29) and (168,31.13) .. (168,33.75) .. controls (168,36.37) and (165.87,38.5) .. (163.25,38.5) .. controls (160.63,38.5) and (158.5,36.37) .. (158.5,33.75) -- cycle ;
            %Shape: Circle [id:dp9914051253129768] 
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (37.5,33.75) .. controls (37.5,31.13) and (39.63,29) .. (42.25,29) .. controls (44.87,29) and (47,31.13) .. (47,33.75) .. controls (47,36.37) and (44.87,38.5) .. (42.25,38.5) .. controls (39.63,38.5) and (37.5,36.37) .. (37.5,33.75) -- cycle ;
            %Shape: Circle [id:dp09525377239227095] 
            \draw   (68.5,33.25) .. controls (68.5,30.63) and (70.63,28.5) .. (73.25,28.5) .. controls (75.87,28.5) and (78,30.63) .. (78,33.25) .. controls (78,35.87) and (75.87,38) .. (73.25,38) .. controls (70.63,38) and (68.5,35.87) .. (68.5,33.25) -- cycle ;
            %Shape: Circle [id:dp5098933461815202] 
            \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (100.5,34.25) .. controls (100.5,31.63) and (102.63,29.5) .. (105.25,29.5) .. controls (107.87,29.5) and (110,31.63) .. (110,34.25) .. controls (110,36.87) and (107.87,39) .. (105.25,39) .. controls (102.63,39) and (100.5,36.87) .. (100.5,34.25) -- cycle ;
            %Shape: Circle [id:dp7127346008189254] 
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (129.5,34.25) .. controls (129.5,31.63) and (131.63,29.5) .. (134.25,29.5) .. controls (136.87,29.5) and (139,31.63) .. (139,34.25) .. controls (139,36.87) and (136.87,39) .. (134.25,39) .. controls (131.63,39) and (129.5,36.87) .. (129.5,34.25) -- cycle ;
            %Straight Lines [id:da6854292878520734] 
            \draw  [dash pattern={on 4.5pt off 4.5pt}]  (15.83,13.5) -- (15.83,51.5) ;
            %Straight Lines [id:da7219377317767943] 
            \draw  [dash pattern={on 4.5pt off 4.5pt}]  (149.83,14) -- (149.83,52) ;
            %Curve Lines [id:da15268268470867896] 
            \draw    (47,33.75) .. controls (48.88,-0.5) and (128.88,-1.5) .. (129.5,34.25) ;
            %Curve Lines [id:da13736459469649054] 
            \draw    (47,33.75) .. controls (54.88,54.5) and (98.88,52.5) .. (100.5,34.25) ;
            %Straight Lines [id:da3130790386814343] 
            \draw    (47,33.75) -- (68.5,33.25) ;
            %Straight Lines [id:da21331599614581465] 
            \draw    (139,34.25) -- (158.5,33.75) ;

            % Text Node
            \draw (38,28) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0.82,0.01,0.01}{x}};
            % Text Node
            \draw (87.25,40) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0.82,0.01,0.01}{x}};
            % Text Node
            \draw (91,4) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0.82,0.01,0.01}{x}};
            % Text Node
            \draw (55,28) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0.82,0.01,0.01}{x}};
            % Text Node
            \draw (129,28) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0.82,0.01,0.01}{x}};
            % Text Node
            \draw (158,28) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0.82,0.01,0.01}{x}};
            % Text Node
            \draw (37,43.4) node [anchor=north west][inner sep=0.75pt] {$\textcolor[rgb]{0.82,0.01,0.01}{1}$};
            % Text Node
            \draw (60.75,18.4) node [anchor=north west][inner sep=0.75pt]  {$\textcolor[rgb]{0.82,0.01,0.01}{2}$};
            % Text Node
            \draw (96,49.4) node [anchor=north west][inner sep=0.75pt]  {$\textcolor[rgb]{0.82,0.01,0.01}{3}$};
            % Text Node
            \draw (110,-0.6) node [anchor=north west][inner sep=0.75pt]  {$\textcolor[rgb]{0.82,0.01,0.01}{4}$};
            % Text Node
            \draw (128.22,44.4) node [anchor=north west][inner sep=0.75pt]  {$\textcolor[rgb]{0.82,0.01,0.01}{5}$};
            % Text Node
            \draw (156.22,42.4) node [anchor=north west][inner sep=0.75pt]  {$\textcolor[rgb]{0.82,0.01,0.01}{6}$};

        \end{tikzpicture}
        & 

        \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
        
        \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.95,xscale=0.95]
        %uncomment if require: \path (0,66); %set diagram left start at 0, and has height of 66

            %Shape: Circle [id:dp4013197972298478] 
            \draw   (158.5,36.75) .. controls (158.5,34.13) and (160.63,32) .. (163.25,32) .. controls (165.87,32) and (168,34.13) .. (168,36.75) .. controls (168,39.37) and (165.87,41.5) .. (163.25,41.5) .. controls (160.63,41.5) and (158.5,39.37) .. (158.5,36.75) -- cycle ;
            %Shape: Circle [id:dp682931440221466] 
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (37.5,36.75) .. controls (37.5,34.13) and (39.63,32) .. (42.25,32) .. controls (44.87,32) and (47,34.13) .. (47,36.75) .. controls (47,39.37) and (44.87,41.5) .. (42.25,41.5) .. controls (39.63,41.5) and (37.5,39.37) .. (37.5,36.75) -- cycle ;
            %Shape: Circle [id:dp5797379445315016] 
            \draw   (68.5,36.25) .. controls (68.5,33.63) and (70.63,31.5) .. (73.25,31.5) .. controls (75.87,31.5) and (78,33.63) .. (78,36.25) .. controls (78,38.87) and (75.87,41) .. (73.25,41) .. controls (70.63,41) and (68.5,38.87) .. (68.5,36.25) -- cycle ;
            %Shape: Circle [id:dp10383500166403636] 
            \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (100.5,37.25) .. controls (100.5,34.63) and (102.63,32.5) .. (105.25,32.5) .. controls (107.87,32.5) and (110,34.63) .. (110,37.25) .. controls (110,39.87) and (107.87,42) .. (105.25,42) .. controls (102.63,42) and (100.5,39.87) .. (100.5,37.25) -- cycle ;
            %Shape: Circle [id:dp25673411007356683] 
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (129.5,37.25) .. controls (129.5,34.63) and (131.63,32.5) .. (134.25,32.5) .. controls (136.87,32.5) and (139,34.63) .. (139,37.25) .. controls (139,39.87) and (136.87,42) .. (134.25,42) .. controls (131.63,42) and (129.5,39.87) .. (129.5,37.25) -- cycle ;
            %Straight Lines [id:da6692618059335993] 
            \draw  [dash pattern={on 4.5pt off 4.5pt}]  (15.83,16.5) -- (15.83,54.5) ;
            %Straight Lines [id:da2290482298985559] 
            \draw  [dash pattern={on 4.5pt off 4.5pt}]  (149.83,17) -- (149.83,55) ;
            %Curve Lines [id:da5841170570322499] 
            \draw    (47,36.75) .. controls (48.88,2.5) and (128.88,1.5) .. (129.5,37.25) ;
            %Curve Lines [id:da610608005653919] 
            \draw    (47,36.75) .. controls (54.88,57.5) and (98.88,55.5) .. (100.5,37.25) ;
            %Straight Lines [id:da4719679882011595] 
            \draw    (47,36.75) -- (68.5,36.25) ;
            %Straight Lines [id:da6433393062101966] 
            \draw    (139,37.25) -- (158.5,36.75) ;

            % Text Node
            \draw (38,31) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0.82,0.01,0.01}{x}};
            % Text Node
            \draw (87.25,43) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0.82,0.01,0.01}{x}};
            % Text Node
            \draw (91,7) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0.82,0.01,0.01}{x}};
            % Text Node
            \draw (55,31) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0.82,0.01,0.01}{x}};
            % Text Node
            \draw (129,31) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0.82,0.01,0.01}{x}};
            % Text Node
            \draw (158,31) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0.82,0.01,0.01}{x}};
            % Text Node
            \draw (37,46.4) node [anchor=north west][inner sep=0.75pt]   {$\textcolor[rgb]{0.82,0.01,0.01}{1}$};
            % Text Node
            \draw (60.75,21.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.01}{2}$};
            % Text Node
            \draw (103,0.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.01}{3}$};
            % Text Node
            \draw (84,52.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.01}{4}$};
            % Text Node
            \draw (128.22,47.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.01}{5}$};
            % Text Node
            \draw (156.22,45.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.01}{6}$};

        \end{tikzpicture}
        \\
        \hline 
        D & 

        \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
        
        \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.95,xscale=0.95]
        %uncomment if require: \path (0,62); %set diagram left start at 0, and has height of 62

            %Shape: Circle [id:dp31092730104637345] 
            \draw   (159.5,33.75) .. controls (159.5,31.13) and (161.63,29) .. (164.25,29) .. controls (166.87,29) and (169,31.13) .. (169,33.75) .. controls (169,36.37) and (166.87,38.5) .. (164.25,38.5) .. controls (161.63,38.5) and (159.5,36.37) .. (159.5,33.75) -- cycle ;
            %Shape: Circle [id:dp7359814489958488] 
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (38.5,33.75) .. controls (38.5,31.13) and (40.63,29) .. (43.25,29) .. controls (45.87,29) and (48,31.13) .. (48,33.75) .. controls (48,36.37) and (45.87,38.5) .. (43.25,38.5) .. controls (40.63,38.5) and (38.5,36.37) .. (38.5,33.75) -- cycle ;
            %Shape: Circle [id:dp9411036982746457] 
            \draw   (69.5,33.25) .. controls (69.5,30.63) and (71.63,28.5) .. (74.25,28.5) .. controls (76.87,28.5) and (79,30.63) .. (79,33.25) .. controls (79,35.87) and (76.87,38) .. (74.25,38) .. controls (71.63,38) and (69.5,35.87) .. (69.5,33.25) -- cycle ;
            %Shape: Circle [id:dp5839450182250406] 
            \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (101.5,34.25) .. controls (101.5,31.63) and (103.63,29.5) .. (106.25,29.5) .. controls (108.87,29.5) and (111,31.63) .. (111,34.25) .. controls (111,36.87) and (108.87,39) .. (106.25,39) .. controls (103.63,39) and (101.5,36.87) .. (101.5,34.25) -- cycle ;
            %Shape: Circle [id:dp2677052175151935] 
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (130.5,34.25) .. controls (130.5,31.63) and (132.63,29.5) .. (135.25,29.5) .. controls (137.87,29.5) and (140,31.63) .. (140,34.25) .. controls (140,36.87) and (137.87,39) .. (135.25,39) .. controls (132.63,39) and (130.5,36.87) .. (130.5,34.25) -- cycle ;
            %Straight Lines [id:da9056298984833934] 
            \draw  [dash pattern={on 4.5pt off 4.5pt}]  (16.83,13.5) -- (16.83,51.5) ;
            %Straight Lines [id:da540751834025172] 
            \draw  [dash pattern={on 4.5pt off 4.5pt}]  (150.83,14) -- (150.83,52) ;
            %Curve Lines [id:da17516890234766613] 
            \draw    (48,33.75) .. controls (49.88,-0.5) and (129.88,-1.5) .. (130.5,34.25) ;
            %Curve Lines [id:da7324760096284403] 
            \draw    (48,33.75) .. controls (55.88,54.5) and (99.88,52.5) .. (101.5,34.25) ;
            %Straight Lines [id:da7403155764646627] 
            \draw    (48,33.75) -- (69.5,33.25) ;
            %Straight Lines [id:da5779396993839783] 
            \draw    (140,34.25) -- (159.5,33.75) ;

            % Text Node
            \draw (39,29) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0.82,0.01,0.01}{x}};
            % Text Node
            \draw (88.25,40) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0.82,0.01,0.01}{x}};
            % Text Node
            \draw (92,4) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0.82,0.01,0.01}{x}};
            % Text Node
            \draw (56,29) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0.82,0.01,0.01}{x}};
            % Text Node
            \draw (130,29) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0.82,0.01,0.01}{x}};
            % Text Node
            \draw (159,29) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0.82,0.01,0.01}{x}};
            % Text Node
            \draw (38,43.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.01}{1}$};
            % Text Node
            \draw (105.75,-0.6) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.01}{2}$};
            % Text Node
            \draw (58,18.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.01}{3}$};
            % Text Node
            \draw (85,49.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.01}{4}$};
            % Text Node
            \draw (129.22,44.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.01}{5}$};
            % Text Node
            \draw (157.22,42.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.01}{6}$};

        \end{tikzpicture}
        & 

        \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
        
        \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.95,xscale=0.95]
        %uncomment if require: \path (0,61); %set diagram left start at 0, and has height of 61

            %Shape: Circle [id:dp4206143758882056] 
            \draw   (157.5,33.75) .. controls (157.5,31.13) and (159.63,29) .. (162.25,29) .. controls (164.87,29) and (167,31.13) .. (167,33.75) .. controls (167,36.37) and (164.87,38.5) .. (162.25,38.5) .. controls (159.63,38.5) and (157.5,36.37) .. (157.5,33.75) -- cycle ;
            %Shape: Circle [id:dp022156321231150744] 
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (37.5,33.75) .. controls (37.5,31.13) and (39.63,29) .. (42.25,29) .. controls (44.87,29) and (47,31.13) .. (47,33.75) .. controls (47,36.37) and (44.87,38.5) .. (42.25,38.5) .. controls (39.63,38.5) and (37.5,36.37) .. (37.5,33.75) -- cycle ;
            %Shape: Circle [id:dp08354300045595164] 
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (68.5,33.25) .. controls (68.5,30.63) and (70.63,28.5) .. (73.25,28.5) .. controls (75.87,28.5) and (78,30.63) .. (78,33.25) .. controls (78,35.87) and (75.87,38) .. (73.25,38) .. controls (70.63,38) and (68.5,35.87) .. (68.5,33.25) -- cycle ;
            %Shape: Circle [id:dp5552246118534241] 
            \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (100.5,34.25) .. controls (100.5,31.63) and (102.63,29.5) .. (105.25,29.5) .. controls (107.87,29.5) and (110,31.63) .. (110,34.25) .. controls (110,36.87) and (107.87,39) .. (105.25,39) .. controls (102.63,39) and (100.5,36.87) .. (100.5,34.25) -- cycle ;
            %Shape: Circle [id:dp6629823683640138] 
            \draw   (129.5,34.25) .. controls (129.5,31.63) and (131.63,29.5) .. (134.25,29.5) .. controls (136.87,29.5) and (139,31.63) .. (139,34.25) .. controls (139,36.87) and (136.87,39) .. (134.25,39) .. controls (131.63,39) and (129.5,36.87) .. (129.5,34.25) -- cycle ;
            %Straight Lines [id:da5170234012215642] 
            \draw  [dash pattern={on 4.5pt off 4.5pt}]  (15.83,13.5) -- (15.83,51.5) ;
            %Straight Lines [id:da18356537963815323] 
            \draw  [dash pattern={on 4.5pt off 4.5pt}]  (149.83,14) -- (149.83,52) ;
            %Curve Lines [id:da9889758040814108] 
            \draw    (47,33.75) .. controls (49.56,61.5) and (155.56,59.5) .. (157.5,33.75) ;
            %Straight Lines [id:da46813340672155024] 
            \draw    (47,33.75) -- (68.5,33.25) ;
            %Straight Lines [id:da02133245000071038] 
            \draw    (78,33.25) -- (100.5,34.25) ;
            %Curve Lines [id:da26695480521905357] 
            \draw    (78,33.25) .. controls (84.88,6.5) and (121.81,5) .. (129.5,34.25) ;

        \end{tikzpicture}
        & 

        \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
        
        \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.95,xscale=0.95]
        %uncomment if require: \path (0,62); %set diagram left start at 0, and has height of 62

            %Shape: Circle [id:dp09839406600408662] 
            \draw   (156.5,31.75) .. controls (156.5,29.13) and (158.63,27) .. (161.25,27) .. controls (163.87,27) and (166,29.13) .. (166,31.75) .. controls (166,34.37) and (163.87,36.5) .. (161.25,36.5) .. controls (158.63,36.5) and (156.5,34.37) .. (156.5,31.75) -- cycle ;
            %Shape: Circle [id:dp48278026530496754] 
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (36.5,31.75) .. controls (36.5,29.13) and (38.63,27) .. (41.25,27) .. controls (43.87,27) and (46,29.13) .. (46,31.75) .. controls (46,34.37) and (43.87,36.5) .. (41.25,36.5) .. controls (38.63,36.5) and (36.5,34.37) .. (36.5,31.75) -- cycle ;
            %Shape: Circle [id:dp6199623328044339] 
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (67.5,31.25) .. controls (67.5,28.63) and (69.63,26.5) .. (72.25,26.5) .. controls (74.87,26.5) and (77,28.63) .. (77,31.25) .. controls (77,33.87) and (74.87,36) .. (72.25,36) .. controls (69.63,36) and (67.5,33.87) .. (67.5,31.25) -- cycle ;
            %Shape: Circle [id:dp20727250733233504] 
            \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (99.5,32.25) .. controls (99.5,29.63) and (101.63,27.5) .. (104.25,27.5) .. controls (106.87,27.5) and (109,29.63) .. (109,32.25) .. controls (109,34.87) and (106.87,37) .. (104.25,37) .. controls (101.63,37) and (99.5,34.87) .. (99.5,32.25) -- cycle ;
            %Shape: Circle [id:dp023981706141720904] 
            \draw   (128.5,32.25) .. controls (128.5,29.63) and (130.63,27.5) .. (133.25,27.5) .. controls (135.87,27.5) and (138,29.63) .. (138,32.25) .. controls (138,34.87) and (135.87,37) .. (133.25,37) .. controls (130.63,37) and (128.5,34.87) .. (128.5,32.25) -- cycle ;
            %Straight Lines [id:da5734975743669686] 
            \draw  [dash pattern={on 4.5pt off 4.5pt}]  (14.83,11.5) -- (14.83,49.5) ;
            %Straight Lines [id:da6928874429182696] 
            \draw  [dash pattern={on 4.5pt off 4.5pt}]  (148.83,12) -- (148.83,50) ;
            %Curve Lines [id:da8001632613136337] 
            \draw    (46,31.75) .. controls (47.81,68) and (157.81,71.5) .. (156.5,31.75) ;
            %Straight Lines [id:da6032398826714505] 
            \draw    (46,31.75) -- (67.5,31.25) ;
            %Curve Lines [id:da3366947176602466] 
            \draw    (77,31.25) .. controls (83.88,4.5) and (120.81,3) .. (128.5,32.25) ;
            %Curve Lines [id:da5863147662440262] 
            \draw    (46,31.75) .. controls (54.34,48.5) and (93.34,49.5) .. (99.5,32.25) ;

        \end{tikzpicture}
        \\
        \hline 
        E & 

        \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
        
        \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.95,xscale=0.95]
        %uncomment if require: \path (0,54); %set diagram left start at 0, and has height of 54

            %Shape: Circle [id:dp42630887142840435] 
            \draw   (156.5,21.75) .. controls (156.5,19.13) and (158.63,17) .. (161.25,17) .. controls (163.87,17) and (166,19.13) .. (166,21.75) .. controls (166,24.37) and (163.87,26.5) .. (161.25,26.5) .. controls (158.63,26.5) and (156.5,24.37) .. (156.5,21.75) -- cycle ;
            %Shape: Circle [id:dp24849050339390244] 
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (36.5,21.75) .. controls (36.5,19.13) and (38.63,17) .. (41.25,17) .. controls (43.87,17) and (46,19.13) .. (46,21.75) .. controls (46,24.37) and (43.87,26.5) .. (41.25,26.5) .. controls (38.63,26.5) and (36.5,24.37) .. (36.5,21.75) -- cycle ;
            %Shape: Circle [id:dp48403753775038083] 
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (67.5,21.25) .. controls (67.5,18.63) and (69.63,16.5) .. (72.25,16.5) .. controls (74.87,16.5) and (77,18.63) .. (77,21.25) .. controls (77,23.87) and (74.87,26) .. (72.25,26) .. controls (69.63,26) and (67.5,23.87) .. (67.5,21.25) -- cycle ;
            %Shape: Circle [id:dp2825436648565379] 
            \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (99.5,22.25) .. controls (99.5,19.63) and (101.63,17.5) .. (104.25,17.5) .. controls (106.87,17.5) and (109,19.63) .. (109,22.25) .. controls (109,24.87) and (106.87,27) .. (104.25,27) .. controls (101.63,27) and (99.5,24.87) .. (99.5,22.25) -- cycle ;
            %Shape: Circle [id:dp035413530971595275] 
            \draw   (128.5,22.25) .. controls (128.5,19.63) and (130.63,17.5) .. (133.25,17.5) .. controls (135.87,17.5) and (138,19.63) .. (138,22.25) .. controls (138,24.87) and (135.87,27) .. (133.25,27) .. controls (130.63,27) and (128.5,24.87) .. (128.5,22.25) -- cycle ;
            %Straight Lines [id:da9145341717428266] 
            \draw  [dash pattern={on 4.5pt off 4.5pt}]  (14.83,1.5) -- (14.83,39.5) ;
            %Straight Lines [id:da7669532482273724] 
            \draw  [dash pattern={on 4.5pt off 4.5pt}]  (148.83,2) -- (148.83,40) ;
            %Curve Lines [id:da9557841843483723] 
            \draw    (46,21.75) .. controls (47.81,58) and (157.81,61.5) .. (156.5,21.75) ;
            %Straight Lines [id:da3647809539017528] 
            \draw    (46,21.75) -- (67.5,21.25) ;
            %Straight Lines [id:da4645935143994402] 
            \draw    (77,21.25) -- (99.5,22.25) ;
            %Curve Lines [id:da5344046896145221] 
            \draw    (46,21.75) .. controls (54.34,38.5) and (122.34,39.5) .. (128.5,22.25) ;

        \end{tikzpicture}
        & 

        \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
        
        \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.95,xscale=0.95]
        %uncomment if require: \path (0,55); %set diagram left start at 0, and has height of 55

            %Shape: Circle [id:dp04745724276926788] 
            \draw   (159.5,24.75) .. controls (159.5,22.13) and (161.63,20) .. (164.25,20) .. controls (166.87,20) and (169,22.13) .. (169,24.75) .. controls (169,27.37) and (166.87,29.5) .. (164.25,29.5) .. controls (161.63,29.5) and (159.5,27.37) .. (159.5,24.75) -- cycle ;
            %Shape: Circle [id:dp46735395314878025] 
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (38.5,24.75) .. controls (38.5,22.13) and (40.63,20) .. (43.25,20) .. controls (45.87,20) and (48,22.13) .. (48,24.75) .. controls (48,27.37) and (45.87,29.5) .. (43.25,29.5) .. controls (40.63,29.5) and (38.5,27.37) .. (38.5,24.75) -- cycle ;
            %Shape: Circle [id:dp6521272498418412] 
            \draw   (69.5,24.25) .. controls (69.5,21.63) and (71.63,19.5) .. (74.25,19.5) .. controls (76.87,19.5) and (79,21.63) .. (79,24.25) .. controls (79,26.87) and (76.87,29) .. (74.25,29) .. controls (71.63,29) and (69.5,26.87) .. (69.5,24.25) -- cycle ;
            %Shape: Circle [id:dp9711580471065795] 
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (101.5,25.25) .. controls (101.5,22.63) and (103.63,20.5) .. (106.25,20.5) .. controls (108.87,20.5) and (111,22.63) .. (111,25.25) .. controls (111,27.87) and (108.87,30) .. (106.25,30) .. controls (103.63,30) and (101.5,27.87) .. (101.5,25.25) -- cycle ;
            %Shape: Circle [id:dp6881008065746473] 
            \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (130.5,25.25) .. controls (130.5,22.63) and (132.63,20.5) .. (135.25,20.5) .. controls (137.87,20.5) and (140,22.63) .. (140,25.25) .. controls (140,27.87) and (137.87,30) .. (135.25,30) .. controls (132.63,30) and (130.5,27.87) .. (130.5,25.25) -- cycle ;
            %Straight Lines [id:da7140105955546545] 
            \draw  [dash pattern={on 4.5pt off 4.5pt}]  (16.83,4.5) -- (16.83,42.5) ;
            %Straight Lines [id:da1251589240934209] 
            \draw  [dash pattern={on 4.5pt off 4.5pt}]  (150.83,5) -- (150.83,43) ;
            %Curve Lines [id:da8338071423188919] 
            \draw    (48,24.75) .. controls (54.88,5.5) and (95.88,3.5) .. (101.5,25.25) ;
            %Straight Lines [id:da8596514874059654] 
            \draw    (48,24.75) -- (69.5,24.25) ;
            %Curve Lines [id:da6533062655463994] 
            \draw    (48,24.75) .. controls (49.81,61) and (147.56,64.5) .. (159.5,24.75) ;
            %Straight Lines [id:da7898970474989697] 
            \draw    (111,25.25) -- (130.5,25.25) ;

            % Text Node
            \draw (38,20) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0.82,0.01,0.01}{x}};
            % Text Node
            \draw (55,20) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0.82,0.01,0.01}{x}};
            % Text Node
            \draw (79,6) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0.82,0.01,0.01}{x}};
            % Text Node
            \draw (101,20) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0.82,0.01,0.01}{x}};
            % Text Node
            \draw (119,20) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0.82,0.01,0.01}{x}};
            % Text Node
            \draw (159,20) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0.82,0.01,0.01}{x}};
            % Text Node
            \draw (36,34.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.01}{1}$};
            % Text Node
            \draw (63.75,33.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.01}{2}$};
            % Text Node
            \draw (90,-0.6) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.01}{3}$};
            % Text Node
            \draw (100,33.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.01}{4}$};
            % Text Node
            \draw (118.22,8.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.01}{5}$};
            % Text Node
            \draw (159.22,33.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.01}{6}$};

        \end{tikzpicture}
        & 

        \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

        \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.95,xscale=0.95]
        %uncomment if require: \path (0,60); %set diagram left start at 0, and has height of 60

            %Shape: Circle [id:dp00628413270723871] 
            \draw   (159.5,29.75) .. controls (159.5,27.13) and (161.63,25) .. (164.25,25) .. controls (166.87,25) and (169,27.13) .. (169,29.75) .. controls (169,32.37) and (166.87,34.5) .. (164.25,34.5) .. controls (161.63,34.5) and (159.5,32.37) .. (159.5,29.75) -- cycle ;
            %Shape: Circle [id:dp4450448735819341] 
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (38.5,29.75) .. controls (38.5,27.13) and (40.63,25) .. (43.25,25) .. controls (45.87,25) and (48,27.13) .. (48,29.75) .. controls (48,32.37) and (45.87,34.5) .. (43.25,34.5) .. controls (40.63,34.5) and (38.5,32.37) .. (38.5,29.75) -- cycle ;
            %Shape: Circle [id:dp8005338593399279] 
            \draw   (69.5,29.25) .. controls (69.5,26.63) and (71.63,24.5) .. (74.25,24.5) .. controls (76.87,24.5) and (79,26.63) .. (79,29.25) .. controls (79,31.87) and (76.87,34) .. (74.25,34) .. controls (71.63,34) and (69.5,31.87) .. (69.5,29.25) -- cycle ;
            %Shape: Circle [id:dp7809211588092976] 
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (101.5,30.25) .. controls (101.5,27.63) and (103.63,25.5) .. (106.25,25.5) .. controls (108.87,25.5) and (111,27.63) .. (111,30.25) .. controls (111,32.87) and (108.87,35) .. (106.25,35) .. controls (103.63,35) and (101.5,32.87) .. (101.5,30.25) -- cycle ;
            %Shape: Circle [id:dp8245543055532177] 
            \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (130.5,30.25) .. controls (130.5,27.63) and (132.63,25.5) .. (135.25,25.5) .. controls (137.87,25.5) and (140,27.63) .. (140,30.25) .. controls (140,32.87) and (137.87,35) .. (135.25,35) .. controls (132.63,35) and (130.5,32.87) .. (130.5,30.25) -- cycle ;
            %Straight Lines [id:da19648994817304732] 
            \draw  [dash pattern={on 4.5pt off 4.5pt}]  (16.83,9.5) -- (16.83,47.5) ;
            %Straight Lines [id:da24148903626086515] 
            \draw  [dash pattern={on 4.5pt off 4.5pt}]  (150.83,10) -- (150.83,48) ;
            %Curve Lines [id:da7972020821370882] 
            \draw    (48,29.75) .. controls (54.88,10.5) and (95.88,8.5) .. (101.5,30.25) ;
            %Straight Lines [id:da027440901266253093] 
            \draw    (48,29.75) -- (69.5,29.25) ;
            %Curve Lines [id:da8886439988518453] 
            \draw    (48,29.75) .. controls (49.81,66) and (147.56,69.5) .. (159.5,29.75) ;
            %Straight Lines [id:da585535102344944] 
            \draw    (111,30.25) -- (130.5,30.25) ;

            % Text Node
            \draw (38,25) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0.82,0.01,0.01}{x}};
            % Text Node
            \draw (55,25) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0.82,0.01,0.01}{x}};
            % Text Node
            \draw (79,11) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0.82,0.01,0.01}{x}};
            % Text Node
            \draw (101,25) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0.82,0.01,0.01}{x}};
            % Text Node
            \draw (119,25) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0.82,0.01,0.01}{x}};
            % Text Node
            \draw (159,25) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0.82,0.01,0.01}{x}};
            % Text Node
            \draw (36,39.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.01}{1}$};
            % Text Node
            \draw (72.75,-1.6) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.01}{2}$};
            % Text Node
            \draw (65,37.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.01}{3}$};
            % Text Node
            \draw (100,38.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.01}{4}$};
            % Text Node
            \draw (118.22,13.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.01}{5}$};
            % Text Node
            \draw (159.22,38.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.01}{6}$};

        \end{tikzpicture}
        \\
        \hline
    \end{tabular}
\begin{tabular}{|p{0.02\textwidth}|p{0.29\textwidth}|p{0.29\textwidth}|p{0.29\textwidth}|}
        \hline 
        & \begin{center}
            $\displaystyle 1$
        \end{center}
        & \begin{center}
            $\displaystyle 2$
        \end{center}
        & \begin{center}
            $\displaystyle 3$
        \end{center}
        \\
        \hline 
        F & 

        \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
        
        \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.95,xscale=0.95]
        %uncomment if require: \path (0,53); %set diagram left start at 0, and has height of 53

            %Shape: Circle [id:dp19557932070676243] 
            \draw   (158.5,21.75) .. controls (158.5,19.13) and (160.63,17) .. (163.25,17) .. controls (165.87,17) and (168,19.13) .. (168,21.75) .. controls (168,24.37) and (165.87,26.5) .. (163.25,26.5) .. controls (160.63,26.5) and (158.5,24.37) .. (158.5,21.75) -- cycle ;
            %Shape: Circle [id:dp694781655112598] 
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (38.5,21.75) .. controls (38.5,19.13) and (40.63,17) .. (43.25,17) .. controls (45.87,17) and (48,19.13) .. (48,21.75) .. controls (48,24.37) and (45.87,26.5) .. (43.25,26.5) .. controls (40.63,26.5) and (38.5,24.37) .. (38.5,21.75) -- cycle ;
            %Shape: Circle [id:dp2999446163978745] 
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (69.5,21.25) .. controls (69.5,18.63) and (71.63,16.5) .. (74.25,16.5) .. controls (76.87,16.5) and (79,18.63) .. (79,21.25) .. controls (79,23.87) and (76.87,26) .. (74.25,26) .. controls (71.63,26) and (69.5,23.87) .. (69.5,21.25) -- cycle ;
            %Shape: Circle [id:dp9818533688355652] 
            \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (101.5,22.25) .. controls (101.5,19.63) and (103.63,17.5) .. (106.25,17.5) .. controls (108.87,17.5) and (111,19.63) .. (111,22.25) .. controls (111,24.87) and (108.87,27) .. (106.25,27) .. controls (103.63,27) and (101.5,24.87) .. (101.5,22.25) -- cycle ;
            %Shape: Circle [id:dp2486799397642262] 
            \draw   (130.5,22.25) .. controls (130.5,19.63) and (132.63,17.5) .. (135.25,17.5) .. controls (137.87,17.5) and (140,19.63) .. (140,22.25) .. controls (140,24.87) and (137.87,27) .. (135.25,27) .. controls (132.63,27) and (130.5,24.87) .. (130.5,22.25) -- cycle ;
            %Straight Lines [id:da21363031224581552] 
            \draw  [dash pattern={on 4.5pt off 4.5pt}]  (16.83,1.5) -- (16.83,39.5) ;
            %Straight Lines [id:da9204593760554878] 
            \draw  [dash pattern={on 4.5pt off 4.5pt}]  (150.83,2) -- (150.83,40) ;
            %Curve Lines [id:da7771804462652386] 
            \draw    (48,21.75) .. controls (49.81,58) and (159.81,61.5) .. (158.5,21.75) ;
            %Straight Lines [id:da8371512867050271] 
            \draw    (48,21.75) -- (69.5,21.25) ;
            %Straight Lines [id:da2797183204116963] 
            \draw    (79,21.25) -- (101.5,22.25) ;
            %Curve Lines [id:da9902898871722066] 
            \draw    (48,21.75) .. controls (56.34,38.5) and (124.34,39.5) .. (130.5,22.25) ;

        \end{tikzpicture}
        & 

        \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
        
        \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.95,xscale=0.95]
        %uncomment if require: \path (0,54); %set diagram left start at 0, and has height of 54

            %Shape: Circle [id:dp45035351422188796] 
            \draw   (156.5,22.75) .. controls (156.5,20.13) and (158.63,18) .. (161.25,18) .. controls (163.87,18) and (166,20.13) .. (166,22.75) .. controls (166,25.37) and (163.87,27.5) .. (161.25,27.5) .. controls (158.63,27.5) and (156.5,25.37) .. (156.5,22.75) -- cycle ;
            %Shape: Circle [id:dp23492806886335982] 
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (36.5,22.75) .. controls (36.5,20.13) and (38.63,18) .. (41.25,18) .. controls (43.87,18) and (46,20.13) .. (46,22.75) .. controls (46,25.37) and (43.87,27.5) .. (41.25,27.5) .. controls (38.63,27.5) and (36.5,25.37) .. (36.5,22.75) -- cycle ;
            %Shape: Circle [id:dp002500809637495993] 
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (67.5,22.25) .. controls (67.5,19.63) and (69.63,17.5) .. (72.25,17.5) .. controls (74.87,17.5) and (77,19.63) .. (77,22.25) .. controls (77,24.87) and (74.87,27) .. (72.25,27) .. controls (69.63,27) and (67.5,24.87) .. (67.5,22.25) -- cycle ;
            %Shape: Circle [id:dp901841026892339] 
            \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (99.5,23.25) .. controls (99.5,20.63) and (101.63,18.5) .. (104.25,18.5) .. controls (106.87,18.5) and (109,20.63) .. (109,23.25) .. controls (109,25.87) and (106.87,28) .. (104.25,28) .. controls (101.63,28) and (99.5,25.87) .. (99.5,23.25) -- cycle ;
            %Shape: Circle [id:dp5055405381563167] 
            \draw   (128.5,23.25) .. controls (128.5,20.63) and (130.63,18.5) .. (133.25,18.5) .. controls (135.87,18.5) and (138,20.63) .. (138,23.25) .. controls (138,25.87) and (135.87,28) .. (133.25,28) .. controls (130.63,28) and (128.5,25.87) .. (128.5,23.25) -- cycle ;
            %Straight Lines [id:da18224993770816456] 
            \draw  [dash pattern={on 4.5pt off 4.5pt}]  (14.83,2.5) -- (14.83,40.5) ;
            %Straight Lines [id:da8438602051675969] 
            \draw  [dash pattern={on 4.5pt off 4.5pt}]  (148.83,3) -- (148.83,41) ;
            %Curve Lines [id:da18403802520640977] 
            \draw    (46,22.75) .. controls (47.81,59) and (157.81,62.5) .. (156.5,22.75) ;
            %Straight Lines [id:da9799480502401732] 
            \draw    (46,22.75) -- (67.5,22.25) ;
            %Curve Lines [id:da6051669489473845] 
            \draw    (77,22.25) .. controls (83.88,-4.5) and (120.81,-6) .. (128.5,23.25) ;
            %Curve Lines [id:da7407868451336456] 
            \draw    (46,22.75) .. controls (54.34,39.5) and (93.34,40.5) .. (99.5,23.25) ;

        \end{tikzpicture}
        & 

        \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

        \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.95,xscale=0.95]
        %uncomment if require: \path (0,53); %set diagram left start at 0, and has height of 53

            %Shape: Circle [id:dp8629235961274612] 
            \draw   (157.5,21.75) .. controls (157.5,19.13) and (159.63,17) .. (162.25,17) .. controls (164.87,17) and (167,19.13) .. (167,21.75) .. controls (167,24.37) and (164.87,26.5) .. (162.25,26.5) .. controls (159.63,26.5) and (157.5,24.37) .. (157.5,21.75) -- cycle ;
            %Shape: Circle [id:dp6370180647983545] 
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (36.5,21.75) .. controls (36.5,19.13) and (38.63,17) .. (41.25,17) .. controls (43.87,17) and (46,19.13) .. (46,21.75) .. controls (46,24.37) and (43.87,26.5) .. (41.25,26.5) .. controls (38.63,26.5) and (36.5,24.37) .. (36.5,21.75) -- cycle ;
            %Shape: Circle [id:dp6931767233457609] 
            \draw   (67.5,21.25) .. controls (67.5,18.63) and (69.63,16.5) .. (72.25,16.5) .. controls (74.87,16.5) and (77,18.63) .. (77,21.25) .. controls (77,23.87) and (74.87,26) .. (72.25,26) .. controls (69.63,26) and (67.5,23.87) .. (67.5,21.25) -- cycle ;
            %Shape: Circle [id:dp9964508923893969] 
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (99.5,22.25) .. controls (99.5,19.63) and (101.63,17.5) .. (104.25,17.5) .. controls (106.87,17.5) and (109,19.63) .. (109,22.25) .. controls (109,24.87) and (106.87,27) .. (104.25,27) .. controls (101.63,27) and (99.5,24.87) .. (99.5,22.25) -- cycle ;
            %Shape: Circle [id:dp8906578618941702] 
            \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (128.5,22.25) .. controls (128.5,19.63) and (130.63,17.5) .. (133.25,17.5) .. controls (135.87,17.5) and (138,19.63) .. (138,22.25) .. controls (138,24.87) and (135.87,27) .. (133.25,27) .. controls (130.63,27) and (128.5,24.87) .. (128.5,22.25) -- cycle ;
            %Straight Lines [id:da21494402553775693] 
            \draw  [dash pattern={on 4.5pt off 4.5pt}]  (14.83,1.5) -- (14.83,39.5) ;
            %Straight Lines [id:da3830004562779399] 
            \draw  [dash pattern={on 4.5pt off 4.5pt}]  (148.83,2) -- (148.83,40) ;
            %Curve Lines [id:da16643673161423567] 
            \draw    (46,21.75) .. controls (52.88,2.5) and (93.88,0.5) .. (99.5,22.25) ;
            %Straight Lines [id:da8164812337655438] 
            \draw    (46,21.75) -- (67.5,21.25) ;
            %Curve Lines [id:da17985976067144194] 
            \draw    (46,21.75) .. controls (47.81,58) and (145.56,61.5) .. (157.5,21.75) ;
            %Straight Lines [id:da6847300903275989] 
            \draw    (109,22.25) -- (128.5,22.25) ;

        \end{tikzpicture}
        \\
        \hline
    \end{tabular}
